Foams with flat connections and algebraic K-theory

This paper proposes a connection between algebraic K-theory and foam cobordisms, where foams are stratified manifolds with singularities of a prescribed form. We consider $n$-dimensional foams equipped with a flat bundle of finitely-generated projective $R$-modules over each facet of the foam, together with gluing conditions along the subfoam of singular points. In a suitable sense which will become clear, a vertex (or the smallest stratum) of an $n$-dimensional foam replaces an $(n+1)$-simplex with a total ordering of vertices. We show that the first K-theory group of a ring $R$ can be identified with the cobordism group of decorated 1-foams embedded in the plane. A similar relation between the $n$-th algebraic K-theory group of a ring $R$ and the cobordism group of decorated $n$-foams embedded in $\mathbb{R}^{n+1}$ is expected for $n>1$. An analogous correspondence is proposed for arbitrary exact categories. Modifying the embedding and other conditions on the foams may lead to new flavors of K-theory groups.

==> fig08_024.tex <==
\begin{figure}
    \centering
\begin{tikzpicture}[scale=0.6,decoration={
    markings,
    mark=at position 0.6 with {\arrow{>}}}]

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{scope}[shift={(0,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\draw[thick] (0,1.25) rectangle (4,2.75);

\node at (2,2) {$T$};


\draw[thick] (0.5,2.75) -- (0.5,4);

\node at (2,3.375) {$\cdots$};

\draw[thick] (3.5,2.75) -- (3.5,4);

\node at (0,3.5) {$P_1$};

\node at (4,3.5) {$P_n$};



\draw[thick] (0.5,0) -- (0.5,1.25);

\node at (2,0.625) {$\cdots$};

\draw[thick] (3.5,0) -- (3.5,1.25);

\node at (0,0.5) {$P_1$};

\node at (4,0.5) {$P_n$};

\draw[thick,dashed] (2,4.5) .. controls (2.75,5.5) and (5.25,5.5) .. (6,4.5);

\draw[thick,dashed] (2,-0.5) .. controls (2.75,-1.5) and (5.25,-1.5) .. (6,-0.5);

\draw[thick,dashed] (6,-0.5) .. controls (7,0.25) and (7,3.75) .. (6,4.5);

\node at (7.35,2) {$\widehat{T}$};

\draw[thick,->] (9,2) decorate [decoration={coil,aspect=0}] {-- (10.5,2)};
\end{scope}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{scope}[shift={(13,-0.25)}]
%\draw[thin,yellow] (0,0) grid (4,4);
%\draw[thin,green] (0,4) grid (4,8);
%\draw[thin,green] (4,0) grid (8,4);

\draw[thick] (0,3.25) rectangle (4,4.5);

\node at (2,3.875) {$T$};


\draw[thick] (0.5,4.5) -- (0.5,5.75);

\draw[thick] (1.25,4.5) -- (1.25,5.75);

\node at (2.8,5.25) {$\cdots$};

\draw[thick] (3.5,4.5) -- (3.5,5.75);

\node at (0,5.25) {$P_1$};

\node at (1.75,5.25) {$P_2$};

\node at (4,5.25) {$P_n$};

\draw[thick] (0.5,3.25) .. controls (0.75,2) and (1.75,2) .. (2,1.5);

\draw[thick] (2,1.5) .. controls (2.25,2) and (3.25,2) .. (3.5,3.25);

\draw[thick] (0.9,2.4) .. controls (1,2.6) and (1.15,2.6) .. (1.25,3.25);

\draw[thick] (2,0.75) -- (2,1.5);

\node at (1.6,1.1) {$P$};



\node at (0.15,2.75) {$P_1$};

\node at (1.6,2.75) {$P_2$};

\node at (2.65,2.75) {$\cdots$};

\node at (3.9,2.75) {$P_n$};

\begin{scope}[shift={(0,-0.25)}]

\draw[thick] (0.5,-0.75) .. controls (0.75,0.5) and (1.75,0.5) .. (2,1);

\draw[thick] (2,1) .. controls (2.25,0.5) and (3.25,0.5) .. (3.5,-0.75);

\draw[thick] (0.9,0.1) .. controls (1,-0.1) and (1.15,-0.1) .. (1.25,-0.75);

\node at (0.05,-0.5) {$P_1$};

\node at (1.7,-0.5) {$P_2$};

\node at (2.7,-0.5) {$\cdots$};

\node at (4,-0.5) {$P_n$};
\end{scope}

\draw[thick,dashed] (2,6) .. controls (2.5,7.5) and (5.5,7.5) .. (6.03,6);

\draw[thick,dashed] (2,-1.35) .. controls (2.5,-2.85) and (5.5,-2.85) .. (6.,-1.35);

\draw[thick,dashed] (6,-1.35) .. controls (7,-0.35) and (7,5.1) .. (5.98,6.1);




\end{scope}


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\end{tikzpicture}
    \caption{A cobordism from $n$ parallel lines to a full merge and split with the fiber $P=P_1\oplus \ldots \oplus P_n$ over the merged line.}
    \label{fig08_024}
\end{figure}

==> fig08_025.tex <==
\begin{figure}
    \centering
\begin{tikzpicture}[scale=0.6,decoration={
    markings,
    mark=at position 0.6 with {\arrow{>}}}]

%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{scope}[shift={(0,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\draw[thick] (2,0) -- (2,1);

\draw[thick] (2,3) -- (2,4);

\draw[thick] (2,1) .. controls (1,1.25) and (1,2.75) .. (2,3);

\draw[thick] (2,1) .. controls (3,1.25) and (3,2.75) .. (2,3);

\node at (0.5,3.5) {$(1)$};

\node at (0.75,2) {$e_1$};

\node at (3.25,2) {$e_2$};

\end{scope}

%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{scope}[shift={(6.5,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\node at (0,3.5) {$(2)$};

\draw[thick] (1,0) -- (1,1);

\draw[thick] (3,0) -- (3,1);

\draw[thick] (0,2) .. controls (0.1,2) and (0.9,1.5).. (1,1);

\draw[thick] (3,1) .. controls (3.1,1.5) and (3.9,2) .. (4,2);

\draw[thick] (1,1) .. controls (1.1,2.5) and (1.9,3) .. (2,3);

\draw[thick] (2,3) .. controls (2.1,3) and (2.9,2.5) .. (3,1);

\draw[thick] (2,3) -- (2,4);

\node at (1.65,1.8) {$e_1$};

\node at (3,2.5) {$e_2$};

\draw[thick,dashed] (0,-0.5) -- (4,-0.5);

\end{scope}


%%%%%%%%%%%%%%%%%%%%%%%%%


\begin{scope}[shift={(13.5,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\draw[thick] (1.5,0) -- (1.5,1.25);

\draw[thick] (0,4) .. controls (0.1,2) and (1.4,1.25) .. (1.5,1.25);

\draw[thick] (1.5,1.25) .. controls (1.6,1.25) and (2.4,1.75) .. (2.5,2.75);

\draw[thick] (2.5,2.75) -- (2.5,4);

\draw[thick] (2.5,2.75) .. controls (2.6,2.75) and (3.9,2) .. (4,0);

\node at (0,4.5) {$Q_2$};

\node at (2.6,1.5) {$Q_1$};

\node at (4.15,-0.5) {$Q_3$};

\node at (1.4,-0.5) {$Q_1\oplus Q_2$};

\node at (2.55,4.5) {$Q_1\oplus Q_3$};

\draw[thick,->] (5.5,2) decorate [decoration={coil,aspect=0}] {-- (7,2)};

\end{scope}

%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{scope}[shift={(21.15,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\draw[thick] (0.75,0) .. controls (1,0.75) and (1.75,1.25) .. (2,1.25);

\draw[thick] (2,1.25) .. controls (2.25,1.25) and (3,0.75) .. (3.25,0);

\draw[thick] (2,1.25) -- (2,2.75);

\draw[thick] (0.75,4) .. controls (1,3.25) and (1.75,2.75) .. (2,2.75);

\draw[thick] (2,2.75) .. controls (2.25,2.75) and (3,3.25) .. (3.25,4);

\node at (0.75,-0.5) {$Q_1\oplus Q_2$};

\node at (3.4,-0.5) {$Q_3$};

\node at (2.45,2) {$Q$};

\node at (0.6,4.5) {$Q_2$};

\node at (3.25,4.5) {$Q_1\oplus Q_3$};


\end{scope}



%%%%%%%%%%%%%%%%%%%%%%%%%

\end{tikzpicture}
    \caption{Left: two cases for the other endpoints of edges $e_1,e_2$. Right: split followed by merge with a common edge carrying $Q_1$ is cobordant to a merge followed by split, with $Q=Q_1\oplus Q_2\oplus Q_3$. The cobordism is a 2-foam with a single vertex.}
    \label{fig08_025}
\end{figure}

==> fig08_026.tex <==
\begin{figure}
    \centering
\begin{tikzpicture}[scale=0.6,decoration={
    markings,
    mark=at position 0.6 with {\arrow{>}}}]

%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{scope}[shift={(0,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\draw[thick] (2,-0.25) -- (2,1.75);

\begin{scope}[shift={(0,0.25)}]
\draw[thick] (2,1.5) .. controls (0.5,2.5) and (0.85,4) .. (2,4);

\draw[thick] (2,1.5) .. controls (3.5,2.5) and (3.15,4) .. (2,4);
\end{scope}

\node at (3.4,3.25) {$P$};

\node at (3.1,0.5) {$P\oplus P$};
\end{scope}

%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{scope}[shift={(9,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\begin{scope}[shift={(0,4)}]

\draw[thick] (0,0) .. controls (0.5,0.75) and (1.5,0.5) .. (1.5,0);

\draw[thick] (0,0) .. controls (0.5,-0.75) and (1.5,-0.5) .. (1.5,0);

\draw[thick] (-1,0) -- (0,0);


\draw[thick] (5,0) .. controls (4.5,0.75) and (3.5,0.5) .. (3.5,0);

\draw[thick] (5,0) .. controls (4.5,-0.75) and (3.5,-0.5) .. (3.5,0);

\draw[thick] (5,0) -- (6,0);
\end{scope}


\draw[thick] (-1,0) -- (6,0);

\node at (-0.6,4.5) {$P_a$};

\node at (5.6,4.5) {$P_a$};

\node at (1.55,4.75) {$P_{\frac{a}{2}}$};

%\node at (3.75,4.9) {$P_{\frac{a}{2}}$};

\node at (5,-0.5) {$P_a$};


\draw[thick,dashed] (-1,0) -- (-1,4); 

\draw[thick,dashed] (6,0) -- (6,4); 

\draw[thick,dashed] (0,4) .. controls (0.1,0.5) and (4.9,0.5) .. (5,4);

\draw[thick,dashed] (1.5,4) .. controls (1.6,2.5) and (3.4,2.5) .. (3.5,4);

 
%\node at (1,2.8) {$\frac{a}{2}$};

%\node at (1.75,1.15) {$\frac{a}{2}$};

%\draw[thick,dotted] (2.5,2.85) .. controls (2.25,2.65) and (2.25,0.67) .. (2.5,0.47);

%\draw[thick,dotted] (2.5,2.85) .. controls (2.75,2.65) and (2.75,0.67) .. (2.5,0.47);
\end{scope}

%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{scope}[shift={(19.75,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\begin{scope}[shift={(0,-0.25)}]
\draw[thick] (0,0.4) .. controls (0.1,1.5) and (1,1) .. (1.25,1.25);

\draw[thick] (0.4,0) .. controls (1.5,0.1) and (1,1) .. (1.25,1.25);

\draw[thick] (0,0.4) .. controls (0,0.1) and (0.1,0) .. (0.4,0);


\draw[thick] (4,0.4) .. controls (3.9,1.5) and (3,1) .. (2.75,1.25);

\draw[thick] (3.6,0) .. controls (2.5,0.1) and (3,1) .. (2.75,1.25);

\draw[thick] (4,0.4) .. controls (4,0.1) and (3.9,0) .. (3.6,0);

\draw[thick] (1.25,1.25) .. controls (1.35,1.25) and (1.9,1.5) .. (2,2.25);

\draw[thick] (2.75,1.25) .. controls (2.65,1.25) and (2.1,1.5) .. (2,2.25);


\node at (-0.55,0.25) {$P_{\frac{a}{2}}$};

\node at (4.6,0.25) {$P_{\frac{b}{2}}$};

\node at (1.15,1.75) {$P_a$};

\node at (2.8,1.7) {$P_b$};

\end{scope}


\draw[thick] (2,2) -- (2,3.25);


\begin{scope}[shift={(0,0.25)}]

\draw[thick] (2,4.5) .. controls (2.5,4.5) and (2.75,3.5) .. (2,3); 

\draw[thick] (2,4.5) .. controls (1.5,4.5) and (1.25,3.5) .. (2,3); 


\node at (2.8,2.4) {$P_{a+b}$};

\node at (0.75,4) {$P_{\frac{a+b}{2}}$};

\end{scope}


\end{scope}


%%%%%%%%%%%%%%%%%%%%%%%%%%



\end{tikzpicture}
    \caption{Left: A projective module lollipop in an unoriented 1-foam. Middle: cutting an edge. Right: an unoriented $(a,b)$-tripod. }
    \label{fig08_026}
\end{figure}

==> fig09_001.tex <==
\begin{figure}
    \centering
\begin{tikzpicture}[scale=0.6,decoration={
    markings,
    mark=at position 0.6 with {\arrow{>}}}]

\begin{scope}[shift={(0,0)}]
%\draw[thin,yellow] (0,0) grid (5,5);
%\draw[thin,gray] (5,0) grid (10,5);
%\draw[thin,gray] (0,5) grid (5,10);
%\draw[thin,yellow] (5,5) grid (10,10);
%\draw[thin,yellow] (10,0) grid (15,5);
%\draw[thin,gray] (10,5) grid (15,10);

\draw[thick,->] (1.85,-0.185) -- (2,-0.176);

\draw[thick,->] (3.75,-0.01) -- (3.95,0.05);

\draw[thick,->] (4,6) -- (4.15,6.03);

\draw[thick,->] (12,9.105) -- (12.2,9.11);

\draw[thick] (0,0) -- (0,6);

\draw[thick] (1.5,1.5) -- (1.5,5.8);

\draw[thick] (1.5,6) -- (1.5,7.5);

\draw[thick] (3,3) -- (3,5.85);

\draw[thick] (3,6) -- (3,7.8);

\draw[thick] (3,8.1) -- (3,9);


\draw[thick] (12,0) -- (12,6);

\draw[thick] (13.5,1.5) -- (13.5,7.5);

\draw[thick] (15,3) -- (15,9);

\draw[thick,dashed] (11,-1) -- (16,4);

\draw[thick,dashed] (11,5) -- (16,10);

\draw[thick,fill] (12.15,0) arc (0:360:1.5mm);

\node at (13,-0.25) {$\ker \: f$};

\draw[thick,fill] (13.65,1.5) arc (0:360:1.5mm);

\node at (14.5,1.25) {$\ker \: g$};

\draw[thick,fill] (15.15,3) arc (0:360:1.5mm);

\node at (15.5,2.85) {$K$};



\draw[thick,fill] (12.15,6) arc (0:360:1.5mm);

\node at (9.25,5.25) {$\ker \: gf$};

\draw[thick,fill] (13.65,7.5) arc (0:360:1.5mm);

\node at (11.75,7.75) {$\ker \: g/I$}; 

\draw[thick,fill] (15.15,9) arc (0:360:1.5mm);

\node at (15.5,8.85) {$K$};


\node at (15.5,6) {$K$};

\draw[thick] (12,5) -- (13.5,3.75);

\node at (12.5,5) {$I$};

\draw[thick,->] (12.1,3.9) .. controls (12.2,3.6) and (12.75,3.9) .. (12.8,4.2);

\draw[thick,->] (12.7,4.5) .. controls (12.8,4.9) and (13.2,4.9) .. (13.3,4.6);

\draw[thick,postaction={decorate}] (3,3) .. controls (7,4) and (9,4) .. (10,2.76);

\draw[thick,postaction={decorate}] (1.5,1.5) .. controls (4,2) and (5,1.5) .. (5.5,0.53);

\node at (7.1,0.8) {$N$};

\draw[thick,postaction={decorate}] (12.1,3.12) .. controls (12.3,3.15) and (13.2,3.15) .. (13.4,3.1);

\draw[thick] (13.6,3.1) .. controls (13.7,3.15) and (14.9,3) .. (15,3);



\draw[thick,dashed] (-1,-1) -- (4,4);

\draw[thick,dashed] (-1,5) -- (4,10);



\draw[thick,fill] (0.15,6) arc (0:360:1.5mm);

\node at (-0.6,6.25) {$M$};

\draw[thick,fill] (1.65,7.5) arc (0:360:1.5mm);

\node at (0.25,7.65) {$\ker \: g/I$};

\draw[thick,fill] (3.15,9) arc (0:360:1.5mm);

\node at (1.5,9.15) {$\coker \: gf$};


\draw[thick,fill] (0.15,0) arc (0:360:1.5mm);

\node at (0.3,-0.5) {$M$};

\draw[thick,fill] (1.65,1.5) arc (0:360:1.5mm);

\node at (2.8,1.20) {$\coker \: f$};

\draw[thick,fill] (3.15,3) arc (0:360:1.5mm);

\node at (5.25,3) {$\coker \: g$};

\draw[thick,postaction={decorate}] (0,6) .. controls (9,5) and (6,10) .. (15,9);

\draw[thick,postaction={decorate}] (3,9) .. controls (7,10) and (8.7,10) .. (9.67,8.65);

\draw[thick,postaction={decorate}] (6.1,6.65) .. controls (5.9,5.5) and (10,5.75) .. (12,6);

\draw[thick,postaction={decorate}] (3,-0.12) .. controls (4,-1) and (6,-1) .. (12,0);

\draw[thick,postaction={decorate}] (0,0) .. controls (6,-1.1) and (8,3.1) .. (11.8,3.1);

\draw[thick,->] (4.3,-0.6) .. controls (4.6,-0.5) and (4.6,-0.1) .. (4.3,0);

\draw[thick,->] (4.9,0.4) .. controls (4.6,0.5) and (4.6,1.0) .. (4.9,1.1);

\draw[thick,->] (9,2.5) .. controls (8.7,2.6) and (8.7,3.2) .. (9,3.3);

%\draw[thin] (8.3,2) .. controls (9,1.25) and (11,1.25) .. (13.5,1.5);

\draw[thick,postaction={decorate}] (8.3,2) .. controls (8.8,1.25) and (11,1.35) .. (11.9,1.35);

\draw[thick] (12.1,1.4) .. controls (12.5,1.4) and (13,1.4) .. (13.5,1.5);


%\draw[thin] (0,0) .. controls (9,-1) and (6,4) .. (15,3);

\draw[thick] (1.5,7.5) decorate [decoration={coil,aspect=0}] {.. controls (7,10) and (9,6) .. (13.5,7.5)};


\node at (7.9,6.85) {$\im \: gf$};

\draw[thick,->] (6.5,6.2) .. controls (6.8,6.3) and (6.8,6.6) .. (6.5,6.7);

\draw[thick,->] (9,8.5) .. controls (8.7,8.6) and (8.7,9) .. (9,9.1);

\draw[thick] (1.5,3.5) -- (3,5.75);

\node at (2.25,3.35) {$N/J$};

\draw[thick,->] (1.6,4.6) .. controls (1.7,4.9) and (2,4.9) .. (2.1,4.6);

\draw[thick,->] (2.25,4.5) .. controls (2.35,4.2) and (2.65,4.2) .. (2.75,4.5);





\end{scope}
 


 
 
 



\end{tikzpicture}
    \caption{Completing 1-foams for $(f,g)$ and $gf$ in Figure~\ref{fig3_014} to a closed 1-foam on the boundary of a 3-cube (equivalently, in $\SS^2$). Bottom facet shows the foam in Figure~\ref{fig3_014} on the left. Wavy line on the top facet compements the foam in Figure~\ref{fig3_014} on the right, carries $\ker\: g/I$ and crosses the line $\im\: gf$. }
    \label{fig09_001}
\end{figure}

==> fig09_002.tex <==
\begin{figure}
    \centering
\begin{tikzpicture}[scale=0.6,decoration={
    markings,
    mark=at position 0.6 with {\arrow{>}}}]

\begin{scope}[shift={(0,0)}]
%\draw[thin,yellow] (0,0) grid (6,4);

\draw[thick,postaction={decorate}] (0,3) -- (2,3);

\draw[thick,postaction={decorate}] (2,3) -- (6,3);

\draw[thick,postaction={decorate}] (0,1) -- (4,1);

\draw[thick,postaction={decorate}] (4,1) -- (6,1);

\node at (-0.25,3.4) {$\ker \: g$};

\node at (-0.25,0.6) {$\ker \: f$};


\node at (6.25,3.4) {$\ker \: g/I$};

\node at (6.25,0.6) {$\ker \: gf$};

\draw[thick,postaction={decorate}] (2,3) -- (4,1);

\node at (3.6,2) {$I$};

\draw[thick,->] (2.7,1.1) .. controls (2.7,1.5) and (3.2,1.5) .. (3.3,1.5);

\draw[thick,->] (2.8,2.3) .. controls (3.1,2.4) and (3.1,2.65) .. (2.85,2.8);

\end{scope}


\begin{scope}[shift={(12,0)}]
%\draw[thin,yellow] (0,0) grid (6,4);

\draw[thick,postaction={decorate}] (0,3) -- (2,3);

\draw[thick,postaction={decorate}] (2,3) -- (6,3);

\draw[thick,postaction={decorate}] (0,1) -- (4,1);

\draw[thick,postaction={decorate}] (4,1) -- (6,1);

\node at (-0.25,3.4) {$\coker \: gf$};

\node at (-0.25,0.6) {$\ker \: g/I$};


\node at (6.25,3.4) {$\coker \: g$};

\node at (6.25,0.6) {$\coker \: f$};

\draw[thick,postaction={decorate}] (2,3) -- (4,1);

\node at (4.1,2) {$N/J$};

\draw[thick,->] (2.7,1.1) .. controls (2.7,1.5) and (3.2,1.5) .. (3.3,1.5);

\draw[thick,->] (2.8,2.3) .. controls (3.1,2.4) and (3.1,2.65) .. (2.85,2.8);

\end{scope}

\end{tikzpicture}
    \caption{Side foams from Figure~\ref{fig09_001}; $I$ and $J$ are defined in Figure~\ref{fig09_003}.}
    \label{fig09_002}
\end{figure}

==> fig09_003.tex <==
\begin{figure}
    \centering
\begin{tikzpicture}[scale=0.6,decoration={
    markings,
    mark=at position 0.6 with {\arrow{>}}}]

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{scope}[shift={(0,0)}]
%\draw[thin,yellow] (0,0) grid (6,4);

\node at (0.65,4) {$N$};

\node at (0.65,3.25) {\rotatebox[origin=c]{-90}{$\supset$}};

\node at (0,2.5) {$J:= \im \:f + \ker \:g$};

\node at (-0.75,1.75) {\rotatebox[origin=c]{45}{$\subset$}};

\node at (1.5,1.75) {\rotatebox[origin=c]{135}{$\subset$}};

\node at (-1,1) {$\im \:f$};

\node at (2,1) {$\ker \:g$};

\node at (-0.75,0.25) {\rotatebox[origin=c]{135}{$\subset$}};

\node at (1.5,0.25) {\rotatebox[origin=c]{45}{$\subset$}};

\node at (0,-0.5) {$I:= \im f \cap \ker g$};

\end{scope}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{scope}[shift={(8,0.25)}]
%\draw[thin,yellow] (0,0) grid (6,4);


\begin{scope}[shift={(0,0.5)}]
\node at (2,4) {$\ker \: f\lra \ker \: gf \lra I$};

\node at (3.35,3.25) {$I \lra \ker \: g\lra \ker \: g/I$};
\end{scope}


\node at (2.45,2.5) {$\im \: gf\lra \im \: g \lra N/J$};

\node at (-0.25,1.75) {\rotatebox[origin=c]{90}{$\simeq$}};

\node at (2.6,1.75) {\rotatebox[origin=c]{90}{$\simeq$}};

\node at (-0.25,1) {$\im \: f/I$};

\node at (2.6,1) {$N/\ker \: g$};


\node at (3.25,-0.5) {$I\lra \im \: f \lra \im \: gf$};

\node at (3.25,-1.5) {$J/I \simeq \im\: f/I \oplus \ker \: g/I$};

\draw[thick,dashed] (-0.35,-2) rectangle (6.85,-1);


\end{scope}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{scope}[shift={(0,-8)}]
%\draw[thin,yellow] (0,0) grid (10,4);
%\draw[thin,gray] (10,0) grid (18,4);

\draw[thick] (1.25,1.75) arc (0:360:1.25 and 1.75);

\draw[thick] (0.5,0.75) arc (0:360:0.5 and 0.75);

\draw[thick,shade,black!80] (6.7,0.2) .. controls (6.8,1.5) and (7.4,1.5) .. (7.5,1.65) .. controls (7.4,0.4) and (6.8,0.2) .. (6.7,0.2);


\draw[thick] (7.5,1.75) arc (0:360:0.75 and 1.5);

\begin{scope}[shift={(2.90,3.5)}]
\begin{scope}[rotate=-45]
\draw[thick] (6,1.5) arc (0:360:0.75 and 1.1);
\end{scope}
\end{scope}

\draw[thick] (9.25,2) arc (0:360:2 and 2.5);

\draw[thick] (16,2) ellipse (1.85 and 2.35);

\draw[thick] (16,0.5) arc (-90:182:1 and 1.5);

\draw[thick,dashed] (15,1.95) arc (182:270:1 and 1.5);

\draw[thick] (16,1.1) ellipse (0.5 and 0.6);

%\draw[thick] (16,0.50) arc (-90:90:0.5 and 0.6);

\node at (0,4) {$M$};

\draw[thick] (0,3.5) -- (6.75,3.25);

\draw[thick] (0,1.5) -- (6.8,0.2);

\draw[thick] (0,0) -- (6.8,0.2);

%\draw[thick,fill] (6.95,0.2) arc (0:360:1.5mm);

\draw[thick,dashed] (6.75,3.25) -- (8.65,3.5);

\draw[thick,dashed] (8.61,1.5) -- (8.65,3.5);

\node at (8.15,3) {$J$};

\draw[thick] (7.3,4.5) -- (16,3.5);

\draw[thick] (8.65,3.5) -- (16,1.7);

\draw[thick] (8.25,1.75) -- (16,0.5);

\draw[thick] (7.35,-0.1) -- (16,0.5);

\node at (2.25,0.5) {$\ker \: f$};

\node at (10.5,0.75) {$\ker \: g$};

\node at (3.25,2) {$\im \: f$};

\node at (3,4) {$f$};

\draw[thick,->] (4,2) -- (4.75,2);

\node at (6,-1.5) {$I = \im \: f \cap \ker \: g$};

\node at (7.5,5) {$N$};

\node at (12,4.5) {$g$};

\node at (16,5) {$K$};

\node at (12.5,3) {$\im \: g$};

\node at (12.25,1.6) {$\im \: gf$};

\node at (18.5,4.5) {$\coker \: g$};

\draw[thick,<-] (16,3.85) -- (17.25,4.5); 

\draw[thick,->] (13.25,3) -- (14,3);

\draw[thick,->] (13.25,1.5) -- (14,1.5);

\draw[thick,<->] (16.5,1.5) .. controls (16.8,1.7) and (17.4,1.7) .. (17.7,1.5);

\node at (19.25,1.5) {$\coker \: gf$};

\draw[thick,->] (5,-0.75) .. controls (5.25,1) and (6.5,1) .. (6.75,1);

\end{scope}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\end{tikzpicture}
    \caption{Maps, submodules, and short exact sequences.}
    \label{fig09_003}
\end{figure}

==> fig09_004.tex <==
\begin{figure}
    \centering
\begin{tikzpicture}[scale=0.6,decoration={
    markings,
    mark=at position 0.6 with {\arrow{>}}}]

\begin{scope}[shift={(0,0)}]
%\draw[thin,yellow] (0,0) grid (6,5);
%\draw[thin,gray] (6,0) grid (12,5);
%\draw[thin,gray] (0,5) grid (6,8);
%\draw[thin,yellow] (6,5) grid (12,8);

\draw[thick,postaction={decorate}] (6,2.5) .. controls (8,2.75) and (8,5.25) .. (6,5.5);

\draw[thick,postaction={decorate}] (6,5.5) .. controls (1,5.25) and (1,2.75) .. (6,2.5);

\draw[thick,postaction={decorate}] (3.5,1) .. controls (3.6,1) and (5.9,2.25) .. (6,2.5);

\draw[thick,postaction={decorate}] (6,5.5) .. controls (5.9,5.5) and (4.6,6.5) .. (4.5,7);

\draw[thick,postaction={decorate}] (4.5,7) .. controls (4.25,7.5) and (3.25,8) .. (3,8);

\draw[thick,postaction={decorate}] (4.5,7) .. controls (4.25,7) and (0.25,6) .. (0,4);

\draw[thick] (0,4) .. controls (0,3) and (0.4,2.25) .. (0.5,2);

\draw[thick,postaction={decorate}] (0.5,2) .. controls (0.6,2) and (0.9,1) .. (1.5,1);

\draw[thick,postaction={decorate}] (2.25,4) .. controls (2,4) and (0.65,4) .. (0.5,2.02);

\node at (1.5,2.75) {$N/J$};

\node at (4.5,4.75) {$\coker\: gf$};

\node at (4.25,3.25) {$\coker\: g$};

\node at (7,3.8) {$K$};

\draw[thick,postaction={decorate}] (1.5,1) -- (3.5,1);

\node at (2.9,0.6) {$N$};

\node at (1.55,0.1) {$\im \:f$};

\node at (2,1.75) {$\coker \:f$};

\draw[thick,postaction={decorate}] (2.25,4) .. controls (2,4) and (0.65,4) .. (0.5,2.02);

\draw[thick,postaction={decorate}] (3,8) .. controls (-3,7) and (-2.75,2) .. (-0.25,0);

\draw[thick,postaction={decorate}] (-0.25,0) .. controls (0,0) and (0.5,0) .. (1.35,1);

\draw[thick,postaction={decorate}] (3.5,1) .. controls (4,0.5) and (9.25,0.5) .. (9.5,4);

\draw[thick,postaction={decorate}] (9.5,4) .. controls (9.5,8) and (5,7) .. (4.5,7);

\draw[thick,postaction={decorate}] (-0.25,0) .. controls (1.25,-1.25) and (9,-1.25) .. (10,1);

\draw[thick,postaction={decorate}] (10,1) .. controls (12.5,4.5) and (11,10) .. (3,8);

\draw[thick,postaction={decorate}] (8.5,2) .. controls (8.75,2) and (10.65,2) .. (11.05,3.5);

\node at (10.25,8) {$\ker \: gf$};

\node at (10.25,3) {$I$};

\node at (5,7.65) {$\im \: gf$};

\node at (7.5,6) {$\ker \:g/I$};

\node at (-1.1,6.65) {$M$};

\node at (1.35,6.5) {$\ker \: g/I$};

\node at (7.6,0.75) {$\ker \: g$};

\node at (4.5,-0.35) {$\ker \: f$};

\node at (5.9,1.5) {$\im \: g$};

%\draw[thick,->] (0.8,0.6) .. controls (0.6,1) and (0.9,1) .. (1.1,1.1);

\end{scope}

\end{tikzpicture}
    \caption{One-foam from Figure~\ref{fig09_001} depicted in the plane. Note the intersection point of edges $\im\: gf$ and $\ker\: g/I:=(\ker\: g)/I$ in top center. We omit indicating orders of thin edges at each vertex, which are the standard ones in planar foams and can also be recovered from those in Figures~\ref{fig3_014},~\ref{fig09_001}, and~\ref{fig09_002}.}
    \label{fig09_004}
\end{figure}

==> fig09_005.tex <==
\begin{figure}
    \centering
\begin{tikzpicture}[scale=0.6,decoration={
    markings,
    mark=at position 0.6 with {\arrow{>}}}]

\begin{scope}[shift={(0,0)}]
%\draw[thin,yellow] (0,0) grid (6,5);
%\draw[thin,gray] (6,0) grid (12,5);
%\draw[thin,gray] (0,5) grid (6,10);
%\draw[thin,yellow] (6,5) grid (12,10);

\node at (6,4.15) {$\coker \: g$};

\draw[thick,postaction={decorate}] (7.75,4.15) arc (0:360:1.75 and 0.75);

\draw[thick,postaction={decorate}] (4.5,2) .. controls (4.6,1.8) and (7.4,1.8) .. (7.5,2);

\draw[thick,postaction={decorate}] (7.5,2) .. controls (10,3) and (11.5,5.75) .. (6,6);

\draw[thick,postaction={decorate}] (6,6) .. controls (0.5,5.75) and (2,3) .. (4.5,2);

\node at (5.65,1.4) {$N$};

\node at (4.4,2.85) {$\coker \: f$};

\node at (8,2.9) {$\im \: g$};

\draw[thick,postaction={decorate}] (7.5,2) .. controls (7.75,1.9) and (9.75,1.9) .. (10,2);

\draw[thick,postaction={decorate}] (10,2) .. controls (10.25,1.9) and (11.75,1.9) .. (12.5,3);

\draw[thick,postaction={decorate}] (7,5.9) .. controls (6.75,7) and (5.25,8.75) .. (5,9);

\draw[thick,postaction={decorate}] (10,2) .. controls (12,3) and (12,7) .. (6,7.5);

\node at (7.75,6.45) {$\im \: gf$};

\node at (5,6.3) {$N/J$};

\draw[thick,postaction={decorate}] (6,7.5) .. controls (5,7.5) and (1,7) .. (2.5,5);

\draw[thick,postaction={decorate}] (12.5,3) .. controls (13.5,4) and (13.5,9) .. (5,9);

\node at (9.25,7.35) {$\ker \:g/I$};

\node at (12.35,7) {$I$};

\node at (8.75,1.45) {$\ker \: g$};

\draw[thick,postaction={decorate}] (5,9) .. controls (0,8.75) and (-1.25,2.25) .. (3.95,2.25);

\node at (4,7.75) {$\ker \: g/I$};

\draw[thick,postaction={decorate}] (14.7,5) arc (0:360:8.2 and 5.25);

\node at (1.5,2.2) {$\im\: f$};

\node at (13.42,8.75) {$\ker \: f$};


\end{scope}

\end{tikzpicture}
    \caption{Splitting off circles $\coker\: g$ and $\ker \: f$  from the 1-foam in Figure~\ref{fig09_004}. These circles carry trivial monodromies and they are null-cobordant in $\SS^2$, via cobordisms disjoint from the rest of the foam.}
    \label{fig09_005}
\end{figure}

==> fig09_006.tex <==
\begin{figure}
    \centering
\begin{tikzpicture}[scale=0.6,decoration={
    markings,
    mark=at position 0.6 with {\arrow{>}}}]

\begin{scope}[shift={(0,0)}]
%\draw[thin,yellow] (0,0) grid (6,5);
%\draw[thin,gray] (6,0) grid (12,5);
%\draw[thin,gray] (0,5) grid (6,8);
%\draw[thin,yellow] (6,5) grid (12,8);

\draw[thick,postaction={decorate}] (7.75,5) arc (0:360:1.75 and 0.75);

\node at (6,5) {$N/J$};

\draw[thick,postaction={decorate}] (5,3.5) .. controls (5.25,3.45) and (6.75,3.45) .. (7,3.5);

\node at (6.05,2.80) {$J/I$};

\draw[thick,postaction={decorate}] (7,3.5) .. controls (11,4) and (11,6) .. (7,6.55);

\draw[thick] (5,6.5) .. controls (5.5,6.58) and (6.5,6.58) .. (7,6.55);

\draw[thick,postaction={decorate}] (5,6.5) .. controls (0,6.25) and (0,3.75) .. (5,3.5);

\draw[thick,postaction={decorate}] (7.5,7) .. controls (2,6.9) and (2,4) .. (5,3.5);

\draw[thick,postaction={decorate}] (7,3.5) .. controls (13,4) and (13,6.75) .. (7.5,7);


\draw[thick,postaction={decorate}] (-1.75,5) .. controls (-1.5,1) and (14,1) .. (14.25,5);

\draw[thick] (14.25,5) .. controls (14,9) and (-1.5,9) .. (-1.75,5);


\node at (12.5,2.65) {$I$};

\node at (12.65,5) {$\ker \:g/I$};

\node at (0.05,5) {$\im\: f/I$};

\draw[thick,->] (2.25,4.1) .. controls (2.35,4.5) and (2.8,4.55) .. (3,4.5);

\draw[thick,<-] (10.1,5.2) .. controls (10.2,5.2) and (10.9,5.2) .. (11,4.7);


\end{scope}


\end{tikzpicture}
    \caption{Splitting off circles carrying $N/J$ and $I$ fibers with trivial monodromies from the foam in the middle of Figure~\ref{fig09_005}. These circles are null-cobordant and can be removed from the foam.}
    \label{fig09_006}
\end{figure}

==> fig09_007.tex <==
\begin{figure}
    \centering
\begin{tikzpicture}[scale=0.6,decoration={
    markings,
    mark=at position 0.6 with {\arrow{>}}}]

\begin{scope}[shift={(0,0)}]
%\draw[thin,yellow] (0,0) grid (6,5);

\draw[thick,postaction={decorate}] (2,1.5) .. controls (2.5,1.35) and (3.5,1.35) .. (4,1.5);

\draw[thick,postaction={decorate}] (4,4) .. controls (3,4.75) and (0,3) .. (2,1.5);

\draw[thick,postaction={decorate}] (4,1.5) .. controls (4.5,2.5) and (4.5,3.5) .. (4,4);

\draw[thick] (4,1.5) .. controls (4.25,1.5) and (5,1.75) .. (5.25,2);

\draw[thick,postaction={decorate}] (5.25,2) .. controls (6,2.5) and (5,4.25) .. (4,4);

\draw[thick,postaction={decorate}] (4,4) .. controls (3.5,4) and (2,3.5) .. (2,1.5);

\node at (0,3) {$\im\: f/I$};

\node at (0,2.25) {\rotatebox[origin=c]{90}{$\simeq$}};

\node at (0,1.5) {$\im \: gf$};

\node at (5.6,4.2) {$\ker \: g/I$};

\node at (3,0.75) {$J/I$};

\node at (3,0) {\rotatebox[origin=c]{90}{$\simeq$}};

\node at (3,-0.75) {$\im\: f/I \oplus \ker \: g/I$};

\draw[thick,->] (1.45,2.3) .. controls (1.55,2.6) and (1.85,2.6) .. (1.95,2.3); 

\draw[thick,<-] (4.5,2.3) .. controls (4.7,2.5) and (5,2.5) .. (5.1,2);

\draw[thick] (6.5,2.5) .. controls (6.75,3) and (7.25,2) .. (7.5,2.5);
\end{scope}


\begin{scope}[shift={(7.5,0)}]
%\draw[thin,yellow] (0,0) grid (6,5);

\draw[thick,->] (4.5,2.5) arc (0:360:1.25);

\draw[thick,<-] (1,2.5) arc (180:-180:1.25);

\node at (1.45,4.2) {$\im\: f/I$};

\node at (4.05,4.2) {$\ker \: g/I$};

\draw[thick] (5.5,2.5) .. controls (5.75,3) and (6.25,2) .. (6.5,2.5);
\end{scope}


\begin{scope}[shift={(14.5,0)}]
%\draw[thin,yellow] (0,0) grid (6,5);

\draw[thick,->] (6,2.5) arc (0:360:1.25);

\draw[thick,<-] (0.5,2.5) arc (180:-180:1.25);

\node at (1.65,4.25) {$\im\: f/I$};

\node at (4.85,4.25) {$\ker \: g/I$};

\draw[thick] (7,2.5) .. controls (7.25,3) and (7.75,2) .. (8,2.5);

\node at (9,2.5) {$\varnothing$};

\end{scope}





\end{tikzpicture}
    \caption{Null-cobordism for the remaining foam in Figure~\ref{fig09_006}.}
    \label{fig09_007}
\end{figure}

==> fig2_001.tex <==
\begin{figure}
    \centering
\begin{tikzpicture}[scale=0.6,decoration={
    markings,
    mark=at position 0.5 with {\arrow{>}}}]
    
%\begin{scope}[shift={(0,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);

%\draw[thick,dashed] (-0.50,2) -- (7.5,2);

%\draw[thick,fill] (0.65,2) arc (0:360:1.5mm);

%\draw[thick,fill] (2.15,2) arc (0:360:1.5mm);

%\draw[thick,fill] (3.65,2) arc (0:360:1.5mm);

%\draw[thick,fill] (5.15,2) arc (0:360:1.5mm);

%\draw[thick,fill] (6.65,2) arc (0:360:1.5mm);

%\node at (0.5,1.5) {$+$};
%\node at (2.0,1.5) {$-$};
%\node at (3.5,1.5) {$+$};
%\node at (5.0,1.5) {$+$};
%\node at (6.5,1.5) {$-$};

%\node at (0.5,2.5) {$M_1$};
%\node at (2.0,2.5) {$M_2$};
%\node at (3.5,2.5) {$M_3$};
%\node at (5.0,2.5) {$M_4$};
%\node at (6.5,2.5) {$M_5$};

%\end{scope}

\begin{scope}[shift={(11.5,0)}]
%\draw[thin,gray] (-1,5) grid (0,0);
%\draw[thin,yellow] (0,0) grid (12,5);
\draw[thick,dashed] (-1,5) -- (12,5);
\draw[thick,dashed] (-1,0) -- (12,0);

\node at (-1.7,5) {$M_1$};
\node at (-1.7,0) {$M_0$};
\node at (-1.9,3) {$U$};

\node at (1,5.4) {$-$}; 
\node at (2.5,5.4) {$-$}; 
\node at (4,5.4) {$+$}; 
\node at (5.5,5.4) {$+$}; 
\node at (7,5.4) {$+$}; 
\node at (8.5,5.4) {$+$}; 
\node at (10,5.4) {$-$}; 

\node at (1,-0.4) {$-$}; 
\node at (2.5,-0.4) {$+$}; 
\node at (4,-0.4) {$+$}; 
\node at (5.5,-0.4) {$+$}; 
\node at (7,-0.4) {$-$}; 
\node at (8.5,-0.4) {$-$}; 
\node at (10,-0.4) {$+$};

\draw[thick,postaction={decorate}] (1,5) -- (1,0);

\draw[thick,postaction={decorate}] (2.5,0) .. controls (2.9,0.2) and (3.7,2) .. (4,2.5);

\draw[thick,postaction={decorate}] (5.5,0) .. controls (5.1,0.2) and (4.3,2) .. (4,2.5);


\draw[thick,postaction={decorate}] (4,2.5) -- (4,5);

\draw[thick,postaction={decorate}] (6.75,2.5) arc (0:-360:0.75);

\draw[thick,postaction={decorate}] (10,0) ..controls (9.8,2.25) and (9.45,2.25) .. (9.25,2.25);

\draw[thick,postaction={decorate}] (9.25,2.25) .. controls (9.05,2.25) and (8.7,2.25) .. (8.5,0);

\draw[thick,postaction={decorate}] (10,5) .. controls (9.9,2.22) and (9.5,2.22) .. (9.4,2.22); 

\draw[thick,postaction={decorate}] (9.1,2.22) .. controls (8.6,2.22) and (7.8,2.4) .. (7.3,3.5);

\draw[thick,postaction={decorate}] (7.3,3.5) .. controls (7.2,3.7) and (7.1,4) .. (7,5);

\draw[thick,postaction={decorate}] (7.3,3.5) .. controls (7.5,4) and (8.3,5) .. (8.5,5);

\draw[thick,postaction={decorate}] (4,0) .. controls (4.1,0.3) and (4.7,0.85) .. (4.8,0.85);

\draw[thick,postaction={decorate}] (4.9,0.9) .. controls (5.2,1.20) and (6.5,1.25) .. (7,0);

\draw[thick,postaction={decorate}] (2.5,5) .. controls (2.7,3) and (3.7,3) .. (3.9,3);

\draw[thick,postaction={decorate}] (4.1,3) .. controls (4.3,3) and (5.3,3) .. (5.5,5);

\draw[thick,postaction={decorate}] (0,1.5) .. controls (-1.25,1.75) and (-1.25,3.25) .. (-0.25,3.5);

\draw[thick,postaction={decorate}] (0,1.5) .. controls (-0.5,1.75) and (-0.5,3.25) .. (-0.25,3.5);

\draw[thick] (0,1.5) .. controls (0.2,1.5) and (0.7,1.5) .. (0.9,1.65);

\draw[thick,postaction={decorate}] (-0.25,3.5) .. controls (0.15,3.6) and (0.7,3.5) .. (0.9,3.35);

\draw[thick,postaction={decorate}] (1.1,3.25) .. controls (1.75,2.95) and (1.75,2.05) .. (1.1,1.75);

%\draw[thick,->] (3.75,1.9) -- (4.2,1.75);

\end{scope}


\end{tikzpicture}
    \caption{ An example of a  1-foam $U$ with the boundary $\partial U = M_1\sqcup (-M_0)$, viewed as a cobordism from $M_0$ to $M_1$. Flat connection on $U$ and objects at the endpoints of $U$ are not shown. 
    For convenience, boundary points of $U$ are depicted on dashed lines, but, in fact, they are not embedded anywhere. Intersections are virtual and the graph is not embedded anywhere.}
    \label{fig2_001}
\end{figure}

==> fig2_002.tex <==
\begin{figure}
    \centering
\begin{tikzpicture}[scale=0.6,decoration={
    markings,
    mark=at position 0.5 with {\arrow{>}}}]
\begin{scope}[shift={(0,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\draw[thick] (0,0) .. controls (1,0.25) and (3,3.75) .. (4,4);

\draw[thick,fill] (1.35,1) arc (0:360:1.5mm);
\node at (1.65,0.60) {$b$};

\draw[thick,fill] (3.00,3) arc (0:360:1.5mm);
\node at (3.35,2.65) {$b'$};

\node at (1,2) {$P_{b}$};
\node at (2.8,4.25) {$P_{b'}$};

\draw[thick,->] (1.25,2.5) -- (2.4,3.85);
\node at (1.45,3.4) {\rotatebox[origin=c]{48}{$\cong$}};

\end{scope}

\begin{scope}[shift={(8,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\draw[thick,->] (3,3) arc (45:405:1.5);
\draw[thick,fill] (3.58,2) arc (0:360:1.5mm);
\node at (2.95,1.9) {$b$};

\node at (5.5,1.9) {$P_b$};

\draw[thick,->] (5,2.4) arc (45:315:0.50);
\node at (4.75,3) {$f$};

\end{scope}


\end{tikzpicture}
    \caption{Left: a flat connection along an edge giving an isomorphism of fibers $P_{b}\cong P_{b'}$. Right: monodromy  along an oriented circle starting at point $b$ is an automorphism $f\in \Aut(P_b)$ of the fiber $P_b$.}
    \label{fig2_002}
\end{figure}

==> fig2_005.tex <==
\begin{figure}
    \centering
\begin{tikzpicture}[scale=0.6,decoration={
    markings,
    mark=at position 0.4 with {\arrow{>}}}]
    
\begin{scope}[shift={(0,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\draw[thick,postaction={decorate}] (0.5,0) .. controls (0.75,1.5) and (1.75,2) .. (2,2);

\draw[thick,postaction={decorate}] (3.5,0) .. controls (3.25,1.5) and (2.25,2) .. (2,2);

\draw[thick,postaction={decorate}] (2,2) -- (2,4);

\draw[thick,->] (1.6,1.65) .. controls (1.7,1.4) and (2.3,1.4) .. (2.4,1.65);

\node at (0.5,-0.4) {$X_1$};
\node at (3.5,-0.4) {$X_3$};
\node at (2.0,4.4) {$X_2$};

\node at (6,2) {$=$};
\end{scope}


\begin{scope}[shift={(8,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\draw[thick,postaction={decorate}] (0.5,0) .. controls (0.75,0) and (2.50,0.5) .. (2.75,1.75);

\draw[thick,postaction={decorate}] (3.5,0) .. controls (3.25,0) and (1.50,0.5) .. (1.25,1.75);

\draw[thick] (2.75,1.75) .. controls (2.80,1.90) and (2.80,2.75) .. (2,3); 

\draw[thick] (1.25,1.75) .. controls (1.20,1.95) and (1.20,2.75) .. (2,3); 

\draw[thick,postaction={decorate}] (2,3) -- (2,4);

\node at (0.5,-0.4) {$X_1$};
\node at (3.5,-0.4) {$X_3$};
\node at (2.0,4.4) {$X_2$};

\draw[thick,<-] (1.5,2.5) .. controls (1.6,2.2) and (2.4,2.2) .. (2.5,2.5);
\end{scope}

\end{tikzpicture}
    \caption{Left: Trivalent vertex of a $\mcC$-decorated 1-foam, with an exact sequence $X_1\lra X_2\lra X_3$. Such a vertex can be described via a planar projection in two ways, that differ by a crossing. Notice that the local order of thin edges at the vertex is from the $X_1$ edge to the $X_3$ edge in both cases, matching the order of these objects in the exact sequence. The two decorated 1-foams in this figure are homeomorphic rel boundary and differ only by a different presentation via a plane projection.}
    \label{fig2_005}
\end{figure}

==> fig2_006.tex <==
\begin{figure}
    \centering
\begin{tikzpicture}[scale=0.6,decoration={
    markings,
    mark=at position 0.7 with {\arrow{>}}}]

% scope Ia
\begin{scope}[shift={(0,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\draw[thick,postaction={decorate}] (0.5,0) -- (3.5,4);
\draw[thick,postaction={decorate}] (3.5,0) -- (0.5,4);

\node at (0.5,4.4) {$M_2$};
\node at (3.5,4.4) {$M_1$};

\node at (0.5,-0.4) {$M_1$};
\node at (3.5,-0.4) {$M_2$};

\node at (5,2) {$\Longrightarrow$};
\end{scope}

% scope Ib 
\begin{scope}[shift={(6,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\draw[thick,postaction={decorate}] (0.5,0) -- (2,1);

\draw[thick,postaction={decorate}] (3.5,0) -- (2,1);

\draw[thick,postaction={decorate}] (2,1) -- (2,3);

\draw[thick,postaction={decorate}] (2,3) -- (0.5,4);

\draw[thick,postaction={decorate}] (2,3) -- (3.5,4);

\node at (0.5,4.4) {$M_2$};
\node at (3.5,4.4) {$M_1$};

\node at (0.5,-0.4) {$M_1$};
\node at (3.5,-0.4) {$M_2$};

\node at (3.60,2) {$M_1\oplus M_2$};

\draw[thick,->] (1.5,3.5) .. controls (1.6,3.8) and (2.4,3.8) .. (2.5,3.5);

\draw[thick,->] (1.4,0.4) .. controls (1.5,0.1) and (2.5,0.1) .. (2.6,0.4);
\end{scope}

% scope IIa
\begin{scope}[shift={(7,-6.5)}]
%\draw[thin,yellow] (0,0) grid (3,4);

\draw[thick,postaction={decorate}] (0.5,0.5) -- (1.5,1.5);

\draw[thick,postaction={decorate}] (2.5,0.5) -- (1.5,1.5);

\draw[thick,postaction={decorate}] (1.5,1.5) -- (1.5,2.5);

\draw[thick,postaction={decorate}] (1.5,2.5) -- (0.5,3.5);

\draw[thick,postaction={decorate}] (1.5,2.5) -- (2.5,3.5);

\draw[thick,->] (1.15,3.0) .. controls (1.25,3.15) and (1.65,3.15) .. (1.75,2.9);

\draw[thick,->] (1.1,0.9) .. controls (1.2,0.6) and (1.8,0.6) .. (1.9,0.9);
\end{scope}

% scope IIb
\begin{scope}[shift={(10,-6.5)}]
%\draw[thin,yellow] (0,0) grid (3,4);

\draw[thick,postaction={decorate}] (0.5,0.5) -- (1.5,1.5);

\draw[thick,postaction={decorate}] (2.5,0.5) -- (1.5,1.5);

\draw[thick,postaction={decorate}] (1.5,1.5) -- (1.5,2.5);

\draw[thick,postaction={decorate}] (1.5,2.5) -- (0.5,3.5);

\draw[thick,postaction={decorate}] (1.5,2.5) -- (2.5,3.5);


\draw[thick,<-] (1.25,2.9) .. controls (1.35,3.15) and (1.75,3.15) .. (1.85,3.0);

\draw[thick,->] (1.1,0.9) .. controls (1.2,0.6) and (1.8,0.6) .. (1.9,0.9);

\end{scope}

% scope IIc
\begin{scope}[shift={(13,-6.5)}]
%\draw[thin,yellow] (0,0) grid (3,4);

\draw[thick,postaction={decorate}] (0.5,0.5) -- (1.5,1.5);

\draw[thick,postaction={decorate}] (2.5,0.5) -- (1.5,1.5);

\draw[thick,postaction={decorate}] (1.5,1.5) -- (1.5,2.5);

\draw[thick,postaction={decorate}] (1.5,2.5) -- (0.5,3.5);

\draw[thick,postaction={decorate}] (1.5,2.5) -- (2.5,3.5);

\draw[thick,->] (1.15,3.0) .. controls (1.25,3.15) and (1.65,3.15) .. (1.75,2.9);

\draw[thick,<-] (1.1,0.9) .. controls (1.2,0.6) and (1.8,0.6) .. (1.9,0.9);

\end{scope}

% scope IId 
\begin{scope}[shift={(16,-6.5)}]
%\draw[thin,yellow] (0,0) grid (3,4);

\draw[thick,postaction={decorate}] (0.5,0.5) -- (1.5,1.5);

\draw[thick,postaction={decorate}] (2.5,0.5) -- (1.5,1.5);

\draw[thick,postaction={decorate}] (1.5,1.5) -- (1.5,2.5);

\draw[thick,postaction={decorate}] (1.5,2.5) -- (0.5,3.5);

\draw[thick,postaction={decorate}] (1.5,2.5) -- (2.5,3.5);

\draw[thick,<-] (1.25,2.9) .. controls (1.35,3.15) and (1.75,3.15) .. (1.85,3.0);

\draw[thick,<-] (1.1,0.9) .. controls (1.2,0.6) and (1.8,0.6) .. (1.9,0.9);

\end{scope}

% scope IIIa
\begin{scope}[shift={(13,0)}]
%\begin{scope}[shift={(0,-6.5)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\draw[thick,postaction={decorate}] (3.5,4) -- (0.5,0);
\draw[thick,postaction={decorate}] (3.5,0) -- (0.5,4);

\node at (0.5,4.4) {$M_2$};
\node at (3.5,4.4) {$M_1$};

\node at (0.5,-0.4) {$M_1$};
\node at (3.5,-0.4) {$M_2$};

\node at (5,2) {$\Longrightarrow$};
\end{scope}

% scope IIIb
\begin{scope}[shift={(20.5,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\draw[thick,postaction={decorate}] (1,2) -- (0,0.5);

\draw[thick,postaction={decorate}] (1,2) -- (0,3.5);

\draw[thick,postaction={decorate}] (3,2) -- (1,2);

\draw[thick,postaction={decorate}] (4,0.5) -- (3,2);

\draw[thick,postaction={decorate}] (4,3.5) -- (3,2);

\node at (4.5,0.5) {$M_2$};
\node at (4.5,3.5) {$M_1$};

\node at (-0.5,0.5) {$M_1$};
\node at (-0.5,3.5) {$M_2$};

\node at (2.5,3.40) {\rotatebox[origin=c]{61}{$M_1\oplus M_2$}};

\draw[thick,->] (3.7,1.3) .. controls (4.05,1.4) and (4.05,2.6) .. (3.7,2.7);

\draw[thick,->] (0.4,1.4) .. controls (0.05,1.5) and (0.05,2.5) .. (0.4,2.6);
\end{scope}
 
\end{tikzpicture}
    \caption{Top row: converting a virtual crossing to a planar 1-foam via a merge and a split. Bottom row: four possible choices of thin edge order at an \emph{in-out} edge, two for each vertex of the 1-foam. Only the leftmost order is used in planar 1-foams.}
    \label{fig2_006}
\end{figure}

==> fig2_007.tex <==
\begin{figure}
    \centering
\begin{tikzpicture}[scale=0.6,decoration={
    markings,
    mark=at position 0.7 with {\arrow{>}}}]

\begin{scope}[shift={(0,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\draw[thick,postaction={decorate}] (0,0) .. controls (0,2) and (0.75,4) .. (1,4);

\draw[thick,postaction={decorate}] (2,0) .. controls (3.5,2) and (3.5,2.5) .. (3,3);

\draw[thick,postaction={decorate}] (4,0) .. controls (4,2) and (3.5,2.5) .. (3.3,2.5);

\node at (0,-0.4) {$M_1$};

\node at (2,-0.4) {$M_2$};

\node at (4,-0.4) {$M_3$};

\draw[thick,postaction={decorate}] (2.5,0.7) .. controls (2,2.5) and (1,3) .. (0.5,3);

\draw[thick,<-] (0.5,2.5) .. controls (0.7,2.2) and (1.1,2.2) .. (1.2,2.6);

\draw[thick,<-] (2.4,1.5) .. controls (2.5,1.8) and (2.8,1.8) .. (2.9,1.5);

\draw[thick,->] (3.2,1.6) .. controls (3.3,1.2) and (3.6,1.2) .. (3.7,1.4);

\draw[thick,->] (1.95,2) .. controls (3,4.35) and (4.75,2) .. (4,6);

\node at (0,6.4) {$N_1$};

\node at (2,6.4) {$N_2$};

\node at (4,6.4) {$N_3$};

\node at (6,6.4) {$N_4$};

\draw[thick,postaction={decorate}] (2.9,3.2) .. controls (2.5,3.5) and (2.25,4) .. (1,4);

\draw[thick,postaction={decorate}] (1,4) -- (1,5);

\draw[thick,->] (1,5) .. controls (0.75,5) and (0.25,5.5) .. (0,6);

\draw[thick,->] (1,5) .. controls (1.25,5) and (1.75,5.5) .. (2,6);

\draw[thick,->] (0.9,3.6) .. controls (1,3.4) and (1.4,3.4) .. (1.5,3.9);

\draw[thick,->] (0.75,5.3) .. controls (0.85,5.6) and (1.15,5.6) .. (1.25,5.3);

\draw[thick] (2.25,3.73) .. controls (3,3.73) and (3.5,3.9) .. (4.1,4.5);

\draw[thick,->] (1.7,2.45) .. controls (1.8,2.75) and (2,2.75) .. (2.1,2.45);

\draw[thick,<-] (2.1,3.9) .. controls (2.2,4.2) and (2.6,4.2) .. (2.7,3.85);

\draw[thick,->] (4.3,4.6) .. controls (4.5,4.75) and (5.5,4.75) .. (6,6);

\end{scope}


\begin{scope}[shift={(9.5,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\node at (0,-0.4) {$M_1$};

\node at (2,-0.4) {$M_2$};

\node at (4,-0.4) {$M_3$};

\node at (0,6.4) {$N_1$};

\node at (2,6.4) {$N_2$};

\node at (4,6.4) {$N_3$};

\draw[thick,postaction={decorate}] (0,0) .. controls (0.15,2) and (0.85,2.5) .. (1,2.5);

\draw[thick,postaction={decorate}] (2,0) .. controls (1.85,2) and (1.15,2.5) .. (1,2.5);

\draw[thick,postaction={decorate}] (4,0) .. controls (3.75,2) and (3.25,2) .. (3,2.5);

\draw[thick,->] (3,2.5) .. controls (2.75,2.5) and (1,4) .. (0,6);

\draw[thick,->] (3,2.5) .. controls (3.5,4) and (2.5,5) .. (2,6);

\draw[thick,postaction={decorate}] (1,2.5) .. controls (1.2,3) and (1.4,3.5) .. (1.6,3.5);

\draw[thick,postaction={decorate}] (1.8,3.6) .. controls (2.25,3.6) and (2.5,4) .. (2.85,4.2);

\draw[thick,->] (3.05,4.3) .. controls (3.25,4.3) and (3.75,4.5) .. (4,6);

\draw[thick,->] (0.65,2) .. controls (0.75,1.7) and (1.2,1.7) .. (1.3,2.1);

\draw[thick,->] (2.4,3.1) .. controls (2.5,3.5) and (2.8,3.5) .. (2.9,3.2);

\draw[thick] (5.5,3.1) -- (7,3.1);

\draw[thick] (5.5,2.9) -- (7,2.9);

\draw[thick] (6.75,3.5) -- (7.15,3);

\draw[thick] (6.75,2.5) -- (7.15,3);
\end{scope}

\begin{scope}[shift={(18,0)}]
%\draw[thin,yellow] (0,0) grid (5,4);
%\draw[thin,gray] (0,4) grid (5,8);

\draw[thick] (1,2) -- (2,3);

\draw[thick,postaction={decorate}] (1,-1) .. controls (0,-0.5) and (0,1) .. (1,2);

\draw[thick,postaction={decorate}] (2.25,-0.25) .. controls (2.15,-0.25) and (1.25,1) .. (1.25,2.25);

\draw[thick,postaction={decorate}] (3.75,0.5) .. controls (3.25,0.35) and (2,3) .. (1.75,4);

\draw[thick] (3.75,0.5) .. controls (4,0.45) and (4.25,0.5) .. (4.5,1);

\draw[thick] (2.25,-0.25) .. controls (2.85,-0.75) and (4.5,-1) .. (5.25,0.5);

\draw[thick] (1,-1) .. controls (3,-2) and (5,-2) .. (6,0.5);

\draw[thick,postaction={decorate}] (1.75,4) .. controls (1.5,4) and (0.75,4.25) .. (0.5,5);

\draw[thick,postaction={decorate}] (1.75,4) .. controls (1.9,4) and (2.1,4.25) .. (2.25,5);

\draw[thick,postaction={decorate}] (2.15,3.1) .. controls (2.5,3.5) and (3.25,3.5) .. (3.5,5);

\draw[thick] (3.5,5) .. controls (3.75,5.4) and (4.25,5.4) .. (4.5,5);

\draw[thick] (4.5,5) .. controls (5,4) and (5,2) .. (4.5,1);

\draw[thick] (2.25,5) .. controls (2.75,6.4) and (5,6.4) .. (5.25,5);

\draw[thick] (0.5,5) .. controls (0.4,7) and (5,8.5) .. (6,5);

\draw[thick] (5.25,5) .. controls (5.7,3.5) and (5.75,1.5) .. (5.25,0.5);

\draw[thick] (6,5) .. controls (6.5,3.5) and (6.5,2) .. (6,0.5);

\node at (-0.3,0.25) {$M_1$};

\node at (1.3,0.25) {$M_2$};

\node at (3.2,2) {$M_3$};





\end{scope}


\end{tikzpicture}
    \caption{Left: A braid-like 1-foam. Center and right: a matched braid 1-foam, with a choice of isomorphisms $N_i\cong M_i$, $i=1,2,3$, and its closure. Along the closure intervals there is a flat connection realizing isomorphisms $N_i\cong M_i$.}
    \label{fig2_007}
\end{figure}

==> fig3_001.tex <==
\begin{figure}
    \centering
\begin{tikzpicture}[scale=0.6,decoration={
    markings,
    mark=at position 0.75 with {\arrow{>}}}]

\begin{scope}[shift={(0,-0.5)}]
%\draw[thin,yellow] (0,0) grid (4,4);


\draw[thick,shade,top color=white, middle color=gray, bottom color=black] (4,4) arc (0:180:2 and 0.5) .. controls (0.1,3.7) and (0.6,3.45) .. (0.7,3.4) arc (-223:-318:2 and 0.5) .. controls (3.8,3.4) and (3.9,3.5) .. (4,4);

\draw[thick,shade,left color=white, middle color=gray, right color=black!85] (2.5,2.9) .. controls (2.75,2.9) and (3.75,3) .. (4,3.85) -- (4,3) .. controls (3.9,2.75) and (3.1,2.75) .. (3,2.75) .. controls (2.9,2.75) and (1.6,2.75) .. (2.52,2.9);

\draw[thick,shade,left color=white,middle color=black!70, right color=black]  (0,4) .. controls (0.25,3.25) and (2.75,2.75) .. (3,2.75) .. controls (2.75,2.75) and (0.25,2.75) .. (0,3) -- (0,4);


%\draw[thick] (4,4) arc (0:180:2 and 0.5);

%\draw[thick] (3.67,3.4) arc (43:137:2 and 0.5);


%\draw[thick] (0,4) .. controls (0.25,3.25) and (2.75,2.75) .. (3,2.75);

%\draw[thick] (0,3) .. controls (0.25,2.75) and (2.25,2.75) .. (2.5,2.75);

%\draw[thick] (2.5,2.9) .. controls (2.75,2.9) and (3.75,3) .. (4,4);

%\draw[thick] (3,2.75) .. controls (3.1,2.75) and (3.9,2.75) .. (4,3);

\draw[thick] (4,3) -- (4,4);


\draw[line width=0.05cm] (0.25,2.9) -- (0.25,3.675);

\node at (4.5,4) {$\alpha$};

\node at (-0.6,3.40) {$P$};

\draw[thick,->] (-0.6,2.9) -- (-0.6,0.25);

\draw[thick] (4,0) arc (0:-360:2 and 0.5);

\draw[thick,fill] (0.4,-0.23) arc (0:360:1.5mm);

\node at (-0.60,-0.25) {$b_0$};


\draw[thick,<-] (1,1) -- (1,2.25);

\draw[thick,<-] (3,1) -- (3,2.25);

 
\end{scope}


\begin{scope}[shift={(8,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\draw[thick,postaction={decorate}] (4,2) arc (0:-360:2 and 0.75);

\draw[thick] (0,2) .. controls (0.2,-1) and (3.8,-1) .. (4,2);

\draw[thick,fill] (1,2.6) arc (0:360:1.5mm);

\node at (0.75,3.15) {$P$};

\node at (3.75,3.15) {$\alpha=\id$};
\end{scope}


\begin{scope}[shift={(16,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\draw[thick,postaction={decorate}] (2,3) arc (0:-360:1 and 0.5);

\draw[thick,postaction={decorate}] (6,3) arc (0:-360:1 and 0.5);


\draw[thick] (2,3) .. controls (2.2,1) and (3.8,1) .. (4,3);

\draw[thick] (0,3) .. controls (0.2,-1) and (5.8,-1) .. (6,3);

\node at (3,0.75) {$P$};

\node at (1.5,3.80) {$\alpha$};
\node at (5.75,3.95) {$\alpha^{-1}$};

\end{scope}

\end{tikzpicture}
    \caption{Left: oriented circle $\SS^1(\alpha)$ with a flat $P$-connection with monodromy $\alpha$. Fibers $P$ of the projection are depicted schematically as fibers of the M\"obius band projecting onto a circle. Middle: circle $\SS^1(\id_P)$ bounds a disk with the trivial $P$-connection. Right: the union of two circles with inverse monodromies is null-cobordant.}
    \label{fig3_001}
\end{figure}

==> fig3_002.tex <==
\begin{figure}
    \centering
\begin{tikzpicture}[scale=0.6,decoration={
    markings,
    mark=at position 0.9 with {\arrow{>}}}]

\begin{scope}[shift={(0,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\draw[thick,postaction={decorate}] (3,3.5) arc (0:360:1 and 0.5);

\draw[thick,dashed] (1,0) arc (0:180:1 and 0.5);

\draw[thick,postaction={decorate}] (-1,0) arc (180:360:1 and 0.5);

\draw[thick,dashed] (5,0) arc (0:180:1 and 0.5);

\draw[thick,postaction={decorate}] (3,0) arc (180:360:1 and 0.5);

\node at (0,-0.90) {$\alpha$};
\node at (4,-1) {$\beta$};

\node at (0.5,1.75) {$P$};

\node at (3.5,4) {$\alpha\beta$};

\draw[thick] (-1,0) .. controls (-0.5,3) and (0.5,2.5) .. (1,3.5);

\draw[thick] (5,0) .. controls (4.5,3) and (3.5,2.5) .. (3,3.5);

\draw[thick] (1,0) .. controls (1.25,2) and (2.75,2) .. (3,0);
\end{scope}


\begin{scope}[shift={(10,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\draw[thick,postaction={decorate}] (3,3.5) arc (0:360:1 and 0.5);

\draw[thick,dashed] (1,0) arc (0:180:1 and 0.5);

\draw[thick,postaction={decorate}] (-1,0) arc (180:360:1 and 0.5);

\draw[thick,dashed] (5,0) arc (0:180:1 and 0.5);

\draw[thick,postaction={decorate}] (3,0) arc (180:360:1 and 0.5);

\node at (-1,-0.75) {$\beta$};
\node at (5,-0.75) {$\alpha$};

\node at (0.5,2.25) {$P$};

\node at (3.5,4) {$\alpha\beta$};

\draw[thick] (-1,0) .. controls (-0.5,3) and (0.5,2.5) .. (1,3.5);

\draw[thick] (5,0) .. controls (4.5,3) and (3.5,2.5) .. (3,3.5);

\draw[thick] (1,0) .. controls (1.25,2) and (2.75,2) .. (3,0);

\draw[thick,fill] (2.15,3) arc (0:360:1.5mm);

\draw[thick,fill] (0.15,-0.5) arc (0:360:1.5mm);

\draw[thick,fill] (4.15,-0.5) arc (0:360:1.5mm);

\node at (2,3.5) {$b_0$};
\node at (0,-1) {$b_0$};
\node at (4,-1) {$b_0$};

\draw[thick,dashed] (0,-0.5) .. controls (0.2,2) and (1.8,2) .. (2,2.25);

\draw[thick,dashed] (4,-0.5) .. controls (3.8,2) and (2.2,2) .. (2,2.25);

\draw[thick,dashed] (2,2.25) -- (2,3);

\end{scope}




\end{tikzpicture}
    \caption{Left: pants cobordism from $\SS^1(\alpha)\sqcup \SS^1(\beta)$ to $\SS^1(\alpha\beta)$. Right: careful tracing of basepoints to get $\alpha\beta$ rather than its conjugate.}
    \label{fig3_002}
\end{figure}

==> fig3_003.tex <==
\begin{figure}
    \centering
\begin{tikzpicture}[scale=0.6,decoration={
    markings,
    mark=at position 0.9 with {\arrow{>}}}]

\begin{scope}[shift={(0,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\draw[thick,postaction={decorate}] (3.25,4) arc (0:360:1.25 and 0.5);

\draw[thick,dashed,postaction={decorate}] (-1,1) arc (0:360:0.75 and 0.25);

\draw[thick,dashed,postaction={decorate}] (1.5,1) arc (0:360:0.75 and 0.25);

\draw[thick,dashed,postaction={decorate}] (4.0,1) arc (0:360:0.75 and 0.25);

\draw[thick,dashed,postaction={decorate}] (6.5,1) arc (0:360:0.75 and 0.25);

\draw[thick] (-2.5,1) .. controls (-2.25,3.5) and (0.50,3) .. (0.75,4);

\draw[thick] (6.5,1) .. controls (6.25,3.5) and (3.50,3) .. (3.25,4);

\node at (3.5,2.25) {$P$};

\node at (4,4.90) {$\alpha\beta\alpha^{-1}\beta^{-1}$};

\draw[thick] (-2.5,1) .. controls (-2.25,-2.5) and (3.75,-2.5) .. (4.0,1);

\draw[thick] (-1.0,1) .. controls (-0.75,-0.85) and (2.25,-0.85) .. (2.5,1);

%\draw[thin,green] (0.0,1) .. controls (0.25,-2.5) and (6.25,-2.5) .. (6.5,1);

%\draw[thin,green] (1.5,1) .. controls (1.25,-0.85) and (4.75,-0.85) .. (5.0,1);

\node at (-1.75,0.40) {$\alpha$};
\node at (0.75,0.25) {$\beta$};

\node at (3,0.30) {$\alpha^{-1}$};
\node at (5.5,0.25) {$\beta^{-1}$};

\draw[thick] (-1,1) .. controls (-0.8,1.5) and (-0.2,1.5) .. (0,1);

\draw[thick] (1.5,1) .. controls (1.7,1.5) and (2.3,1.5) .. (2.5,1);

\draw[thick] (4,1) .. controls (4.2,1.5) and (4.8,1.5) .. (5,1);

\draw[thick] (0,1) .. controls (0.1,-0.05) and (0.4,-0.2) .. (0.5,-0.37);

\draw[thick] (2.01,-1.41) .. controls (2.3,-1.8) and (6.2,-2.00) .. (6.5,1);

\draw[thick] (1.5,1) .. controls (1.52,0.05) and (1.89,0) .. (1.94,-0.01);

\draw[thick] (3.55,-0.32) .. controls (3.75,-0.23) and (4.8,-0.23) .. (5,1);
\end{scope}


\begin{scope}[shift={(10,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);

%\draw[thin] (4.5,4) arc (0:360:2.5 and 0.5);

\draw[thick,<-] (3.75,4.35) arc (45:406:2.5 and 0.5);

\draw[thick] (-0.5,0) .. controls (-1.5,1) and (0,3) .. (-0.5,4);

\draw[thick] (4.5,0) .. controls (5.5,1) and (4,3) .. (4.5,4);

\draw[thick] (-0.5,0) .. controls (0.5,-1.2) and (3.5,-1.2) .. (4.5,0);


\draw[thick] (2.5,2.5) .. controls (1,2) and (1,1) .. (2.5,0.5);

\draw[thick] (2,2.27) .. controls (3,1.75) and (3,1.25) .. (2,0.73);

%\draw[thin] (1.9,4.5) .. controls (1.5,4.25) and (1.5,2.35) .. (1.7,2.1);

\draw[thick] (1.7,4.5) .. controls (1.7,4.25) and (1.6,3.75) .. (1.6,3.5);

\draw[thick,dashed] (1.6,3.5) .. controls (1.6,3.1) and (1.55,2.4) .. (1.7,2.1);

\draw[thick] (1.7,2.1) .. controls (2.45,2.5) and (2.45,3) .. (2.45,3.5);

\draw[thick] (1.35,4) -- (1.65,4);

\draw[thick] (2.1,3) -- (2.4,3);


\draw[thick] (0.5,0.5) .. controls (0,1.2) and (1,3) .. (0.5,3.61);

\draw[thick] (3.5,0.5) .. controls (4,1.5) and (3,3) .. (3.5,3.61);

\draw[thick] (0.5,0.5) .. controls (1,-0.5) and (3,-0.5) .. (3.5,0.5);

\node at (0.7,4.1) {$\alpha^{-1}$};

\node at (2.3,3.95) {$\beta$};

\node at (3.3,3.95) {$\alpha$};

\node at (1.95,5.1) {$\beta^{-1}$};

\draw[thick,fill] (0.7,3.55) arc (0:360:1.5mm);

\draw[thick,fill] (1.85,4.5) arc (0:360:1.5mm);

\draw[thick,fill] (2.6,3.5) arc (0:360:1.5mm);

\draw[thick,fill] (3.65,3.55) arc (0:360:1.5mm);

\draw[thick] (3.30,1.5) -- (3.63,1.5);

\end{scope}



%\begin{scope}[shift={(12,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);

%\draw[thick,postaction={decorate}] (3.25,4) arc (0:360:1.25 and 0.5);

%\node at (4,4.90) {$\alpha\beta\alpha^{-1}\beta^{-1}$};


%\draw[thick] (0.5,-1.25) .. controls (-2,-0.25) and (0,3) .. (0.75,4);

%\draw[thick] (3.5,-1.25) .. controls (6,-0.25) and (4,3) .. (3.25,4);

%\draw[thick] (0.5,-1.25) .. controls (1,-1.51) and (3,-1.51) .. (3.5,-1.25);

%\draw[thick,dashed,<-] (3.25,1) arc (0:360:1.25 and 1.75);

%\draw[thick] (2.25,2) .. controls (1.25,1.75) and (1.25,0.25) .. (2.25,0.00);

%\draw[thick] (1.85,1.8) .. controls (2.5,1.5) and (2.5,0.5) .. (1.85,0.2);

%\node at (3.35,2.25) {$\alpha$};

%\draw[thick,dashed] (1.5,1) arc (0:180:1.085 and 0.5);

%\draw[thick,postaction={decorate}] (1.5,1) arc (0:-180:1.085 and 0.5); 

%\node at (0,0.05) {$\beta$};

%\end{scope}


\end{tikzpicture}
    \caption{Left: A genus two oriented surface bounding $\SS^1(\alpha\beta\alpha^{-1}\beta^{-1})$. Right: A commutator of two automorphisms of $P$ is null-cobordant, via a one-holed torus with a flat connection. Monodromy data is encoded via two defect lines on the torus, with the monodromy $\alpha$, respectively $\beta$, as one crosses the defect line in the direction indicated by the co-orientation of the line.   
    %Right: A one-holed torus bounding the same decorated circle. {\bf Clarify or change the right picture.}
}
    \label{fig3_003}
\end{figure}

==> fig3_004.tex <==
\begin{figure}
    \centering
\begin{tikzpicture}[scale=0.6,decoration={
    markings,
    mark=at position 0.85 with {\arrow{>}}}]

\begin{scope}[shift={(0,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\draw[thick,postaction={decorate}] (4,6) arc (0:360:2 and 0.5);
\node at (3,6.80) {$\alpha_2$};

\draw[thick,dashed] (4,4) arc (0:180:2 and 0.5);

\draw[thick] (0,6) -- (0,4);
\draw[thick] (4,6) -- (4,4);

\node at (3.25,4.9) {$P_2$};

\draw[thick] (4,4) arc (0:-180:2 and 0.5);

\draw[thick,dashed] (5.5,2) arc (0:180:3.5 and 0.5);

\draw[thick,postaction={decorate}] (-1.5,2) arc (180:360:3.5 and 0.5);

\draw[thick] (-1.5,2) -- (0,4);
\draw[thick] (5.5,2) -- (4,4);

\node at (-2,2) {$P_1$};

\draw[thick,dashed] (0,1.6) -- (0,4);
\draw[thick,dashed] (4,1.6) -- (4,4);

\node at (5,1.30) {$\alpha_1$};

\draw[thick] (0,0) -- (0,1.6);
\draw[thick] (4,0) -- (4,1.6);

\node at (0.75,1) {$P_3$};

\draw[thick,dashed] (4,0) arc (0:180:2 and 0.5);

\draw[thick,postaction={decorate}] (0,0) arc (180:360:2 and 0.5);

\node at (3,-0.9) {$\alpha_3$};

\draw[thick,->] (-0.6,3) .. controls (-0.5,2.8) and (-0.2,2.8) .. (-0.1,2.8);
\end{scope}


\begin{scope}[shift={(10,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\begin{scope}[shift={(0,0.5)}]
\draw[thick,postaction={decorate}] (5.5,0) arc (0:360:3.5 and 1);

\draw[thick,postaction={decorate}] (4,0) arc (0:360:2 and 0.5);

\node at (6,0) {$\alpha_1$};
\node at (4.5,0) {$\alpha_3$};

\node at (-1.95,0) {$P_1$};
\node at (-0.45,0) {$P_3$};
\end{scope}

\node at (2,3) {\rotatebox[origin=c]{90}{$\Longrightarrow$}};

\begin{scope}[shift={(0,-0.5)}]
\draw[thick,postaction={decorate}] (4,6) arc (0:360:2 and 0.5);
\node at (-0.45,6) {$P_2$};
\node at (4.5,6) {$\alpha_2$};
\end{scope}

\end{scope}


\begin{scope}[shift={(19,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\draw[thick,postaction={decorate}] (0.5,0.5) -- (1.5,2.20);

\draw[thick] (1.5,2.20) -- (2,3);

\draw[thick,postaction={decorate}] (3.5,0.5) -- (2.5,2.20);

\draw[thick] (2.5,2.20) -- (2,3);


\draw[thick,postaction={decorate}] (2,3) -- (2,4.5);

\draw[thick] (2,4.4) -- (2,5.5);


\node at (0,0) {$P_1$};
\node at (4,0) {$P_3$};

\node at (2.5,5.5) {$P_2$};

\draw[thick,->] (1.6,2.1) .. controls (1.7,1.7) and (2.3,1.7) .. (2.4,2.1);
\end{scope}


\end{tikzpicture}
    \caption{Left: A cobordism from $\SS^1(\alpha_1)\sqcup\SS^1(\alpha_3)$ to $\SS^1(\alpha_2)$ with a seam circle. Little arrow indicates the order of thin facets at the seam. The three facets at the seam are compatibly oriented (also see Figure~\ref{fig3_007}). Middle: up and down boundaries of the cobordism. Right: Decorated tripod $\tripod$ used to define the cobordism.}
    \label{fig3_004}
\end{figure}

==> fig3_005.tex <==
\begin{figure}
    \centering
\begin{tikzpicture}[scale=0.6,decoration={
    markings,
    mark=at position 0.7 with {\arrow{>}}}]

\begin{scope}[shift={(0,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\draw[thick] (0,3.5) -- (4,4.5);
\draw[thick] (0,1) -- (4,2);

\draw[thick] (0,1) -- (0,3.5);
\draw[thick] (4,2) -- (4,4.5);

\draw[thick] (0,1) -- (1.75,-0.75);
\draw[thick] (4,2) -- (5.75,0.25);

\draw[thick] (1.75,-0.75) -- (5.75,0.25);

\draw[thick] (-1,-1) -- (0,1);

\draw[thick,dashed] (3,0) -- (4,2);

\draw[thick,->] (-0.2,0.5) .. controls (-0.1,0.2) and (0.3,0.2) .. (0.4,0.5);

\node at (1.75,2.75) {$P_2$};

\draw[thick,rotate=15,<-] (5.00,2.5) arc (-45:226:3.25 and 1);


\node at (0.75,5.00) {$\alpha_2$};

\draw[thick,->] (0.2,0.00) arc (70:360:0.25);

\draw[thick,->] (4.5,0.75) arc (70:360:0.25);

\draw[thick,->] (0.75,2.25) arc (70:360:0.25);

\draw[thick] (-1,-1) -- (1.4,-0.4);

\draw[thick,dashed] (1.4,-0.4) -- (3,0);

\draw[thick,rotate=10.3,->] (1.35,-1) arc (140:414:3.25 and 1);

\node at (2.5,-1.1) {$P_3$};

\node at (6.15,-1.85) {$\alpha_3$};

\draw[thick,rotate=7,->] (-0.65,0.1) arc (140:436:5.5 and 2.25);

\draw[thick,<-,dashed] (3.9,1.3) .. controls (4.0,1.4) and (4.5,1.4) .. (4.6,1.4);

\node at (0,-1.25) {$P_1$};

\node at (5.5,-3.35) {$\alpha_1$};


\end{scope}

\end{tikzpicture}
    \caption{Cobordism on the left of Figure~\ref{fig3_004} can be presented as the mapping cylinder of the decorated tripod map for the fiber automorphisms $(\alpha_1,\alpha_2,\alpha_3)$.  }
    \label{fig3_005}
\end{figure}

==> fig3_006.tex <==
\begin{figure}
    \centering
\begin{tikzpicture}[scale=0.6,decoration={
    markings,
    mark=at position 0.7 with {\arrow{>}}}]

\begin{scope}[shift={(0,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\draw[thick] (0,0) rectangle (3,3);

\end{scope}

\begin{scope}[shift={(8,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\draw[thick] (2,0) rectangle (4,3);

\draw[thick] (0,2) -- (2,3);

\draw[thick] (0,-1) -- (2,0);

\draw[thick] (0,-1) -- (0,2);

\draw[thick] (0.5,4.5) -- (2,3);

\draw[thick,dashed] (0.5,1.5) -- (2,0);

\draw[thick,dashed] (0.5,1.5) -- (0.5,2.3);

\draw[thick] (0.5,2.3) -- (0.5,4.5);
\end{scope}


\begin{scope}[shift={(16,-1)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\draw[thick] (-0.5,1) -- (4.5,1);

\draw[thick] (-0.5,1) -- (1.5,3);

\draw[thick] (4.5,1) -- (6.5,3);

\draw[thick,dashed] (0.5,2) -- (0.5,1);

\draw[thick] (0.5,1) -- (0.5,0);

\draw[thick] (0.5,0) -- (5.5,0);

\draw[thick] (5.5,0) -- (5.5,2);

\draw[thick] (2,1) -- (4,3);

\draw[thick] (2,1) -- (2,3.5);

\draw[thick] (4,3) -- (4,5.5);

\draw[thick] (2,3.5) -- (4,5.5);

\draw[thick] (1.5,3) -- (2,3);

\draw[thick,dashed] (2,3) -- (4,3);

\draw[thick] (4,3) -- (6.5,3);

\draw[thick] (0.5,2) -- (2,2);

\draw[thick,dashed] (2,2) -- (3,2);

\draw[thick] (3,2) -- (5.5,2);

\draw[thick,fill] (3.15,2) arc (0:360:1.5mm); 

\end{scope}

\end{tikzpicture}
    \caption{Three types of points on a 2-foam. Left to right: a regular point, seam points on a seam interval, a vertex.}
    \label{fig3_006}
\end{figure}

==> fig3_007.tex <==
\begin{figure}
    \centering
\begin{tikzpicture}[scale=0.6,decoration={
    markings,
    mark=at position 0.7 with {\arrow{>}}}]

\begin{scope}[shift={(0,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\draw[thick] (2,0) rectangle (4,3);

\draw[thick] (0,2) -- (2,3);

\draw[thick] (0,-1) -- (2,0);

\draw[thick] (0,-1) -- (0,2);

\draw[thick] (0.5,4.5) -- (2,3);

\draw[thick,dashed] (0.5,1.5) -- (2,0);

\draw[thick,dashed] (0.5,1.5) -- (0.5,2.3);

\draw[thick] (0.5,2.3) -- (0.5,4.5);

\node at (2.35,2) {$t$};

\node at (-2,2.75) {thin};
\node at (-2,2) {facets};
\node at (-2,1.25) {at $t$};


\node at (6,2.85) {thick};
\node at (6,2.1) {facet at};
\node at (6,1.35) {$t$};

\draw[thick,<-] (1.3,2.80) .. controls (0.9,2.90) and (0.9,3.35) .. (1.4,3.45);

\draw[thick,->] (-1.25,3) .. controls (-1.00,3.5) and (0.15,3.5) .. (0.25,3.5);

\draw[thick,->] (-1.25,0.75) .. controls (-1.00,0) and (-0.30,0) .. (-0.15,0);

\draw[thick,<-] (4.15,0.5) .. controls (4.4,0.5) and (5.75,0.5) .. (6.00,0.9);
\end{scope}

\begin{scope}[shift={(9.5,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\draw[thick] (2,0) rectangle (4,3);

\draw[thick] (0,2) -- (2,3);

\draw[thick] (0,-1) -- (2,0);

\draw[thick] (0,-1) -- (0,2);

\draw[thick] (0.5,4.5) -- (2,3);

\draw[thick,dashed] (0.5,1.5) -- (2,0);

\draw[thick,dashed] (0.5,1.5) -- (0.5,2.3);

\draw[thick] (0.5,2.3) -- (0.5,4.5);

\draw[thick,->] (0.25,0.25) arc (170:360:0.4);

\draw[thick,->] (2.5,1.50) arc (160:370:0.4);

\draw[thick,->] (0.90,3.5) arc (110:360:0.35);

\end{scope}



%\begin{scope}[shift={(17,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);

%\draw[thick] (2,0) rectangle (4,3);

%\draw[thick] (0,2) -- (2,3);

%\draw[thick] (0,-1) -- (2,0);

%\draw[thick] (0,-1) -- (0,2);

%\draw[thick] (0.5,4.5) -- (2,3);

%\draw[thick,dashed] (0.5,1.5) -- (2,0);

%\draw[thick,dashed] (0.5,1.5) -- (0.5,2.3);

%\draw[thick] (0.5,2.3) -- (0.5,4.5);

%\draw[thick,fill] (0.75,0.60) arc (0:360:1.5mm);
%\node at (0.6,0) {$p_{12}$};

%\draw[thick,fill] (1.25,2.95) arc (0:360:1.5mm);
%\node at (0.95,3.45) {$p_1$};

%\draw[thick,fill] (3.00,1.75) arc (0:360:1.5mm);
%\node at (3.50,1.70) {$p_2$};

%\draw[thick,dotted] (0.6,0.6) -- (2,1.75) -- (2.85,1.75);

%\draw[thick,dotted] (1.1,2.95) -- (2,1.75);

%\end{scope}


\end{tikzpicture}
    \caption{Left: two thin and one thick facets along a seam $t$. The order of thin facets along the seam is indicated by the arrow. Right: compatibility of orientations along a seam. Orientation of each thin facet flows into the orientation of the thick facet. The two thin facets have opposite orientations along the seam. Also see Figure~\ref{fig6_001} on the right, where thin facets are depicted as infinitesimally close to each other near the seam.}
    \label{fig3_007}
\end{figure}

==> fig3_008.tex <==
\begin{figure}
    \centering
\begin{tikzpicture}[scale=0.6,decoration={
    markings,
    mark=at position 0.7 with {\arrow{>}}}]

\begin{scope}[shift={(0,0)}]
%\draw[thin,yellow] (0,0) grid (5,4);

\draw[thick] (-1.0,1) -- (5.0,1);

\draw[thick] (-1.0,1) -- (1.0,3);

\draw[thick] (5.0,1) -- (7.0,3);

\draw[thick,dashed] (0.0,2) -- (0.0,1);

\draw[thick] (0.0,1) -- (0.0,0);

\draw[thick] (0.0,0) -- (6.0,0);

\draw[thick] (6.0,0) -- (6.0,2);

\draw[thick] (2,1) -- (4,3);

\draw[thick] (2,1) -- (2,3.5);

\draw[thick] (4,3) -- (4,5.5);

\draw[thick] (2,3.5) -- (4,5.5);

\draw[thick] (1.0,3) -- (2,3);

\draw[thick,dashed] (2,3) -- (4,3);

\draw[thick] (4,3) -- (7.0,3);

\draw[thick] (0.0,2) -- (2,2);

\draw[thick,dashed] (2,2) -- (3,2);

\draw[thick] (3,2) -- (6.0,2);

\draw[thick,fill] (3.15,2) arc (0:360:1.5mm);

\node at (1.6,2.50) {$h_1$};

\node at (1.35,1.5) {$h_{23}$};

\node at (3.5,4.25) {$h_2$};

\node at (3.8,1.5) {$h_3$};

\node at (5.75,2.5) {$h_{12}$};

\node at (4,0.5) {$h_{123}$};

\draw[thick,<-] (0.5,1.5) .. controls (0.6,2.5) and (1.1,2.5) .. (1.2,2.25);

\draw[thick,->] (2.25,1.75) .. controls (2.35,1.75) and (2.9,1.75) .. (3,1.25);

\draw[thick,->,dashed] (2.5,2.5) .. controls (2.75,3.5) and (3.25,3.5) .. (3.5,3.40);

\draw[thick,<-] (4.6,1.5) .. controls (4.70,2.5) and (4.95,2.5) .. (5.15,2.25);




\end{scope}


\begin{scope}[shift={(12,0)}]
%\draw[thin,yellow] (0,0) grid (5,4);

\draw[thick] (-1.0,1) -- (5.0,1);

\draw[thick] (-1.0,1) -- (1.0,3);

\draw[thick] (5.0,1) -- (7.0,3);

\draw[thick,dashed] (0.0,2) -- (0.0,1);

\draw[thick] (0.0,1) -- (0.0,0);

\draw[thick] (0.0,0) -- (6.0,0);

\draw[thick] (6.0,0) -- (6.0,2);

\draw[thick] (2,1) -- (4,3);

\draw[thick] (2,1) -- (2,3.5);

\draw[thick] (4,3) -- (4,5.5);

\draw[thick] (2,3.5) -- (4,5.5);

\draw[thick] (1.0,3) -- (2,3);

\draw[thick,dashed] (2,3) -- (4,3);

\draw[thick] (4,3) -- (7.0,3);

\draw[thick] (0.0,2) -- (2,2);

\draw[thick,dashed] (2,2) -- (3,2);

\draw[thick] (3,2) -- (6.0,2);

\draw[thick,fill] (3.15,2) arc (0:360:1.5mm);

\node at (1.60,2.5) {$h_1$};

\node at (1.45,1.5) {$h_{23}$};

\node at (3.5,4.4) {$h_2$};

\node at (4.5,1.5) {$h_3$};

\node at (5.6,2.5) {$h_{12}$};

\node at (4,0.5) {$h_{123}$};

\draw[thick,->] (0.8,1.2) .. controls (0,1.2) and (0,1.7) .. (0.8,1.7);

\draw[thick,<-] (1.2,2.3) .. controls (0.5,2.3) and (0.8,2.7) .. (1.4,2.8);

\draw[thick,<-] (3.4,3.4) .. controls (2.6,3.4) and (2.6,3.9) .. (3.4,3.9);

\draw[thick,<-] (3,0.3) .. controls (2.2,0.3) and (2.2,0.8) .. (3,0.8);

\draw[thick,->] (4,1.2) .. controls (3.2,1.2) and (3.2,1.7) .. (4,1.7);

\draw[thick,<-] (5,2.3) .. controls (4.2,2.3) and (4.2,2.8) .. (5,2.8);


\end{scope}

    
\end{tikzpicture}
    \caption{Left: ordering of thin facets along the four seams near a vertex, with facets labelled  $h_1$, $h_2$, $h_3$, $h_{12}$, $h_{23}$, $h_{123}$. The orderings are from smaller to larger indices: $(h_1,h_2)$, $(h_2,h_3)$, $(h_1,h_{23})$, $(h_{12},h_3)$. Right: one out of two possible facet orientations is shown. Orientations must be compatible along each seam, with orientation at each of the thin facets matching the orientation of the thick facet at the same seam.}
    \label{fig3_008}
\end{figure}

==> fig3_009.tex <==
\begin{figure}
    \centering
\begin{tikzpicture}[scale=0.6,decoration={
    markings,
    mark=at position 0.7 with {\arrow{>}}}]

\begin{scope}[shift={(0,0)}]
%\draw[thin,yellow] (0,0) grid (5,4);

\draw[thick,postaction={decorate}] (2.5,0) -- (2.5,1.5);

\draw[thick,postaction={decorate}] (2.5,1.5) -- (0,4);

\draw[thick,postaction={decorate}] (2.5,1.5) -- (5,4);

\draw[thick,postaction={decorate}] (1.25,2.75) -- (2.5,4);

\node at (2.45,3.35) {$h_2$};

\node at (4.1,2.50) {$h_3$};

\node at (0.15,3.25) {$h_1$};

\node at (1.37,1.9) {$h_{12}$};

\node at (1.75,0.50) {$h_{123}$};

\draw[thick,->] (0.9,3.4) .. controls (1.0,3.7) and (1.5,3.7) .. (1.6,3.4);

\draw[thick,->] (2.1,2.1) .. controls (2.2,2.4) and (2.8,2.4) .. (2.9,2.1);
\end{scope}


\begin{scope}[shift={(8,0)}]
%\draw[thin,yellow] (0,0) grid (5,4);

\draw[thick,postaction={decorate}] (2.5,0) -- (2.5,1.5);

\draw[thick,postaction={decorate}] (2.5,1.5) -- (0,4);

\draw[thick,postaction={decorate}] (2.5,1.5) -- (5,4);

\draw[thick,postaction={decorate}] (2.5,1.5) -- (2.5,4);

\node at (2.9,3.65) {$h_2$};

\node at (4.1,2.45) {$h_3$};

\node at (0.90,2.4) {$h_1$};

\node at (1.75,0.65) {$h_{123}$};

\draw[thick,->] (1.65,2.5) .. controls (1.75,2.8) and (2.15,2.8) .. (2.25,2.5);

\draw[thick,->] (2.7,2.5) .. controls (2.8,2.8) and (3.2,2.8) .. (3.3,2.5);
\end{scope}

\begin{scope}[shift={(16,0)}]
%\draw[thin,yellow] (0,0) grid (5,4);

\draw[thick,postaction={decorate}] (2.5,0) -- (2.5,1.5);

\draw[thick,postaction={decorate}] (2.5,1.5) -- (0,4);

\draw[thick,postaction={decorate}] (2.5,1.5) -- (5,4);

\draw[thick,postaction={decorate}] (3.75,2.75) -- (2.5,4);

\node at (2.6,3.2) {$h_2$};

\node at (4.85,3.25) {$h_3$};

\node at (0.95,2.40) {$h_1$};

\node at (3.7,1.9) {$h_{23}$};

\node at (1.75,0.65) {$h_{123}$};

\draw[thick,<-] (4.1,3.4) .. controls (4.0,3.7) and (3.5,3.7) .. (3.4,3.4);

\draw[thick,->] (2.1,2.1) .. controls (2.2,2.4) and (2.8,2.4) .. (2.9,2.1);
\end{scope}



\end{tikzpicture}
    \caption{Three parallel cross-sections near a vertex of a 2-foam, with the middle cross-section going through the vertex. Curly arrows indicate one of the two possible collections of thin facet orderings along the seams near a vertex. Arrows along the lines show the induced orientations of edges of cross-sections (one of two possibilities shown). }
    \label{fig3_009}
\end{figure}

==> fig3_010.tex <==
\begin{figure}
    \centering
\begin{tikzpicture}[scale=0.6,decoration={
    markings,
    mark=at position 0.7 with {\arrow{>}}}]

\begin{scope}[shift={(0,0)}]
%\draw[thin,yellow] (0,0) grid (5,4);

\draw[thick,postaction={decorate}] (1,1.5) .. controls (1.25,-0.5) and (3.75,-0.5) .. (4,1.5);

\draw[thick,postaction={decorate}] (3.60,2.55) .. controls (3,4.5) and (2,4.5) .. (1,1.5);

\node at (2.25,3.25) {$h_3$};

\node at (3.40,1.8) {$h_{23}$};

\draw[thick,postaction={decorate}] (3.6,2.5) .. controls (4.5,3.0) and (4.5,4.5) .. (2.5,4.75);

\draw[thick] (0.25,2.4) .. controls (0.5,4) and (1.5,4.90) .. (2.5,4.75);

\draw[thick,postaction={decorate}] (4,1.5) -- (3.60,2.55);

\draw[thick,postaction={decorate}] (4,1.5) .. controls (6,1.75) and (6,4.85) .. (4,5.5);

\draw[thick,postaction={decorate}] (4,5.5) .. controls (3.0,6.0) and (-0.25,6) .. (-0.5,3.5);

\draw[thick,postaction={decorate}] (-0.5,3.5) .. controls (-0.4,2.6) and (0.5,2.5) .. (1,1.5);

\node at (0.30,1.70) {$h_{12}$};

\node at (-0.5,4.9) {$h_1$};

\node at (1.4,5.0) {$h_2$};

\node at (2.45,0.5) {$h_{123}$};

\draw[thick,->] (0.65,2.25).. controls (0.75,2.65) and (1.05,2.65) ..(1.15,2.35);

\draw[thick,->] (-0.25,3) .. controls (-0.15,3.3) and (0.12,3.3) .. (0.22,3);

\draw[thick,<-] (3.5,3.2) .. controls (3.6,3.5) and (3.9,3.5) .. (4,3.2);

\draw[thick,<-] (4.05,2) .. controls (4.15,2.1) and (4.6,2.3) .. (4.7,1.9);

\node at (8,3) {$\simeq$};
\end{scope}

\begin{scope}[shift={(11,0)}]
%\draw[thin,yellow] (0,0) grid (5,4);

\draw[thick,postaction={decorate}] (2.5,3) -- (2.5,1);

\draw[thick,postaction={decorate}] (2.5,1) .. controls (2.7,0) and (4.3,0) .. (4.5,1);

\draw[thick,postaction={decorate}] (2.5,1) .. controls (2.3,0) and (0.7,0) .. (0.5,1);

\draw[thick] (4.5,1) .. controls (4.75,1.75) and (4.75,2.25) .. (4.5,3);

\draw[thick] (0.5,1) .. controls (0.25,1.75) and (0.25,2.25) .. (0.5,3);

\draw[thick,postaction={decorate}] (0.5,3) .. controls (0.7,4) and (2.3,4) .. (2.5,3);

\draw[thick,postaction={decorate}] (4.5,3) .. controls (4.3,4) and (2.7,4) .. (2.5,3);

\draw[thick,postaction={decorate}] (4.7,2) arc (-45:230:3.25 and 2);

\node at (1.2,4.8) {$h_2$};

\node at (1.2,3.15) {$h_{12}$};

\node at (1.65,0.7) {$h_1$};

\node at (3.15,2.2) {$h_{123}$};

\node at (4.75,3.6) {$h_3$};

\node at (4.9,0.6) {$h_{23}$};

\draw[thick,->] (2.25,3.6) .. controls (2.35,3.9) and (2.65,3.9) .. (2.75,3.6);

\draw[thick,->] (2.25,0.4) .. controls (2.35,0.1) and (2.65,0.1) .. (2.75,0.4);

\draw[thick,<-] (-0.15,2.05) .. controls (-0.15,1.4) and (0.15,1.4) .. (0.25,1.4);

\draw[thick,<-] (4.8,2.6) .. controls (4.9,2.9) and (5.15,2.9) .. (5.25,2.6);

%\draw[thick,fill] (0.50,1.9) arc (0:360:1.5mm);

%\draw[thick,fill] (2.65,0.9) arc (0:360:1.5mm);

%\draw[thick,fill] (4.85,2.0) arc (0:360:1.5mm);



\end{scope}

\end{tikzpicture}
    \caption{Link of a 2-foam at a vertex, viewed as a decorated graph in the 2-sphere and drawn in two different ways (the two decorated graphs are homeomorphic as graphs in $\SS^2$). One of two possible collections of facet orientations (inducing orientations on edges of the link) and one of the two ways to order thin facets at seams near a vertex are shown.}
    \label{fig3_010}
\end{figure}

==> fig3_011.tex <==
\begin{figure}
    \centering
\begin{tikzpicture}[scale=0.6,decoration={
    markings,
    mark=at position 0.7 with {\arrow{>}}}]

\begin{scope}[shift={(0,0)}]
%\draw[thin,yellow] (0,0) grid (5,4);

\draw[thick] (2,0) rectangle (4,3);

\draw[thick] (0,2) -- (2,3);

\draw[thick] (0,-1) -- (2,0);

\draw[thick] (0,-1) -- (0,2);

\draw[thick] (0.5,4.5) -- (2,3);

\draw[thick,dashed] (0.5,1.5) -- (2,0);

\draw[thick,dashed] (0.5,1.5) -- (0.5,2.3);

\draw[thick] (0.5,2.3) -- (0.5,4.5);

\draw[thick,fill] (0.75,0.60) arc (0:360:1.5mm);
\node at (0.6,0) {$p_2$};

\draw[thick,fill] (0.95,2.95) arc (0:360:1.5mm);
\node at (0.90,3.45) {$p_1$};

% small arrow for thin facet order 
%\draw[thick,<-] (1.25,2.7) .. controls (1.25,3.3) and (1.7,3.2) .. (1.75,3.1);

\draw[thick,fill] (3.35,1.75) arc (0:360:1.5mm);
\node at (3.25,1.23) {$p_{12}$};
\end{scope}


\begin{scope}[shift={(7.5,0)}]
%\draw[thin,yellow] (0,0) grid (5,4);

\draw[line width=0.046cm,dotted,blue] (0.6,0.6) -- (2,1.75) -- (3.20,1.75);

\draw[line width=0.046cm,dotted,blue] (1.1,2.95) -- (2,1.75);

\draw[thick] (2,0) rectangle (4,3);

\draw[thick] (0,2) -- (2,3);

\draw[thick] (0,-1) -- (2,0);

\draw[thick] (0,-1) -- (0,2);

\draw[thick] (0.5,4.5) -- (2,3);

\draw[thick,dashed] (0.5,1.5) -- (2,0);

\draw[thick,dashed] (0.5,1.5) -- (0.5,2.3);

\draw[thick] (0.5,2.3) -- (0.5,4.5);

\draw[thick,fill] (0.75,0.60) arc (0:360:1.5mm);
\node at (0.6,0) {$p_2$};

\draw[thick,fill] (1.25,2.95) arc (0:360:1.5mm);
\node at (0.95,3.45) {$p_1$};

\draw[thick,fill] (3.35,1.75) arc (0:360:1.5mm);
\node at (3.25,1.23) {$p_{12}$};

\end{scope}


\begin{scope}[shift={(17,-1.5)}]
%\draw[thin,yellow] (0,0) grid (5,4);
%\draw[thin,gray] (0,4) grid (5,7);
%\draw[thin,gray] (5,0) grid (6,4);

\draw[line width=0.046cm,dotted,blue] (2,1.5) -- (4,1.5);

\draw[line width=0.046cm,dotted,blue] (2,3.5) -- (4,3.5);

\draw[line width=0.046cm,dotted,blue] (4,1.5) -- (4,3.5);

\draw[line width=0.046cm,dotted,blue] (-0.5,3.08) -- (2,3.5);

\draw[line width=0.046cm,dotted,blue] (-0.5,1.08) -- (2,1.5);

\draw[line width=0.046cm,dotted,blue] (-0.5,1.0) -- (-0.5,3.00);

\draw[line width=0.046cm,dotted,blue] (0.25,4.5) -- (2,3.5);

\draw[line width=0.046cm,dotted,blue] (0.25,2.5) -- (2,1.5);

\draw[line width=0.046cm,dotted,blue] (0.25,2.5) -- (0.25,4.5);

\draw[thick] (2,0) rectangle (6,5);

\draw[thick] (-2,4.25) -- (2,5);

\draw[thick] (-2,-0.75) -- (2,0);

\draw[thick] (-2,-0.75) -- (-2,4.25);

\draw[thick] (-1.5,7) -- (2,5);

\draw[thick,dashed] (-1.5,2) -- (2,0);

\draw[thick,dashed] (-1.5,2) -- (-1.5,4.35);

\draw[thick] (-1.5,4.35) -- (-1.5,7);

\draw[thick,fill] (-0.35,3.08) arc (0:360:1.5mm);
\node at (-1.05,3.05) {$p_2$};

\draw[thick,fill] (-0.35,1.08) arc (0:360:1.5mm);
\node at (-1.0,0.85) {$p_2'$};

\draw[thick,fill] (0.40,4.45) arc (0:360:1.5mm);
\node at (-0.15,4.15) {$p_1$};

\draw[thick,fill] (0.40,2.5) arc (0:360:1.5mm);
\node at (0.8,2.78) {$p_1'$};

\draw[thick,fill] (4.15,3.5) arc (0:360:1.5mm);
\node at (4.75,3.6) {$p_{12}$};

\draw[thick,fill] (4.15,1.5) arc (0:360:1.5mm);
\node at (4.75,1.4) {$p_{12}'$};

\end{scope}




\end{tikzpicture}
    \caption{Left: Part of a seams with base points on the three adjacent facets. Middle: dotted lines form a tripod, a local cross-section of a foam transversal to the seam. Right: deforming a tripod along a seam leads to another short exact sequence and a commutative diagram \eqref{eq_comm_flat}, where vertical isomorphisms come from monodromies along vertical dotted lines in the figure.}
    \label{fig3_011}
\end{figure}

==> fig3_012.tex <==
\begin{figure}
    \centering
\begin{tikzpicture}[scale=0.6,decoration={
    markings,
    mark=at position 0.7 with {\arrow{>}}}]

\begin{scope}[shift={(0,0)}]
%\draw[thin,red] (-2,0) grid (0,5);
%\draw[thin,yellow] (0,0) grid (5,5);
%\draw[thin,gray] (5,0) grid (8,5);
%\draw[thin,gray] (0,5) grid (5,8);

\draw[thick] (-4,0) -- (6,0);

\draw[thick] (-4,0) -- (-0.5,4);

\draw[thick] (6,0) -- (10,4);

\draw[thick,dashed] (-2.25,2) -- (-2.25,0);

\draw[thick] (-2.25,0) -- (-2.25,-2);

\draw[thick] (-2.25,-2) -- (8,-2);

\draw[thick] (8,-2) -- (8,2);

\draw[thick] (1,0) -- (5,4);

\draw[thick] (1,0) -- (1,5);

\draw[thick] (5,4) -- (5,9);

\draw[thick] (1,5) -- (5,9);

\draw[thick] (-0.5,4) -- (1,4);

\draw[thick,dashed] (1,4) -- (5,4);

\draw[thick] (5,4) -- (10,4);

\draw[thick] (-2.25,2) -- (1,2);

\draw[thick,dashed] (1,2) -- (3,2);

\draw[thick] (3,2) -- (8,2);

\draw[line width=0.05cm,dotted,blue] (1.5,0.5) .. controls (2.25,7) and (3.5,6) .. (4.5,3.5);

\draw[line width=0.05cm,dotted,blue] (1.5,0.5) .. controls (8,1) and (9,3) .. (4.5,3.5); 

\draw[line width=0.05cm,dotted,blue] (1.5,0.5) .. controls (-1,1) and (-4,3) .. (4.5,3.5);

\draw[line width=0.05cm,dotted,blue] (-1.15,2) .. controls (-0.1,-2.75) and (6,-2.75) .. (7.25,2.3);

\draw[thick,fill] (3.15,5.4) arc (0:360:1.5mm);

\draw[thick,fill] (6.65,3.05) arc (0:360:1.5mm);

\draw[thick,fill] (4.15,0.8) arc (0:360:1.5mm);

\draw[thick,fill] (0.25,2.9) arc (0:360:1.5mm);

\draw[thick,fill] (-0.50,1.4) arc (0:360:1.5mm);

\draw[thick,fill] (3.15,-1.55) arc (0:360:1.5mm);

\node at (3.5,5.75) {$p_2$};

\node at (-0.4,3.25) {$p_1$};

\node at (-1.55,1.4) {$p_{23}$};

\node at (4.5,0.45) {$p_3$};

\node at (7.1,3.40) {$p_{12}$};

\node at (3,-1.1) {$p_{123}$};

\end{scope}

\end{tikzpicture}
    \caption{Basepoints and four connecting tripods determining the system of four direct sum decompositions at a vertex. }
    \label{fig3_012}
\end{figure}

==> fig3_013.tex <==
\begin{figure}
    \centering
\begin{tikzpicture}[scale=0.6,decoration={
    markings,
    mark=at position 0.6 with {\arrow{>}}}]

\begin{scope}[shift={(0,0)}]
%\draw[thin,yellow] (0,0) grid (8,4);

\draw[thick]  (0,2) -- (8,2);

\draw[thick] (1.75,2) .. controls (2.75,0) and (6,0) .. (8,0);

\draw[thick] (0,4) .. controls (2,4) and (5.25,4) .. (6.25,2);

\node at (3.75,2.5) {$\im f$};

\node at (-0.5,2) {$M$};

\node at (8.5,2) {$N$};

\node at (8,-0.5) {$\ker f$};

\node at (0,4.5) {$\coker f$};

\draw[thick,->] (2.45,1.3) .. controls (2.55,1.2) and (3.25,1.2) .. (3.35,1.9);

\draw[thick,->] (4.75,2.2) .. controls (4.85,2.7) and (5.35,2.7) .. (5.45,2.7);

\end{scope}

\begin{scope}[shift={(14,2)}]
%\draw[thin,yellow] (0,0) grid (6,4);

\draw[thick,postaction={decorate}] (0,2) -- (1.25,2);

\draw[thick,postaction={decorate}] (1.25,2) -- (4.75,2);

\draw[thick,postaction={decorate}] (4.75,2) -- (6,2);

\node at (-0.5,2) {$M$};

\node at (6.5,2) {$N$};

\node at (2.6,2.4) {$\im f$};

\draw[thick,postaction={decorate}] (1.25,2) .. controls (1.75,0.5) and (5,0.5) .. (6,0.5);

\draw[thick,postaction={decorate}] (0,3.5) .. controls (1,3.5) and (4.25,3.5) .. (4.75,2);

\node at (-1,3.5) {$\coker f$};

\node at (6.8,0.5) {$\ker f$};

\draw[thick,->] (1.7,1.5) .. controls (1.8,1.4) and (2.2,1.4) .. (2.4,1.9);

\draw[thick,->] (3.4,2.1) .. controls (3.5,2.6) and (3.95,2.6) .. (4.05,2.6);

\end{scope}



\begin{scope}[shift={(14,-2)}]
%\draw[thin,yellow] (0,0) grid (6,4);

\draw[thick,postaction={decorate}] (1.25,2) -- (0,2);

\draw[thick,postaction={decorate}] (4.75,2) -- (1.25,2);

\draw[thick,postaction={decorate}] (6,2) -- (4.75,2);

\node at (-0.5,2) {$M$};

\node at (6.5,2) {$N$};

\node at (2.3,2.6) {$\im f$};

\draw[thick,postaction={decorate}] (6,0.5) .. controls (5,0.5) and (1.75,0.5) .. (1.25,2);

\draw[thick,postaction={decorate}] (4.75,2) .. controls (4.25,3.5) and (1,3.5) .. (0,3.5);

\node at (-1,3.5) {$\coker f$};

\node at (6.8,0.5) {$\ker f$};

\draw[thick,->] (1.7,1.5) .. controls (1.8,1.4) and (2.2,1.4) .. (2.4,1.9);

\draw[thick,->] (3.4,2.1) .. controls (3.5,2.6) and (3.95,2.6) .. (4.05,2.6);

\end{scope}


\end{tikzpicture}
    \caption{Left: a 1-foam with boundary and a flat connection associated to a morphism $f:M\lra N$ in an abelian category $\mcA$. This foam can also be viewed as a planar foam (foam in $\R^2$). Right: two possible orientations of this foam.}
    \label{fig3_013}
\end{figure}

==> fig3_014.tex <==
\begin{figure}
    \centering
\begin{tikzpicture}[scale=0.6,decoration={
    markings,
    mark=at position 0.6 with {\arrow{>}}}]

\begin{scope}[shift={(0,0)}]
%\draw[thin,yellow] (0,0) grid (12.5,4);

\draw[thick,postaction={decorate}]  (0,2) -- (2,2);

\draw[thick,postaction={decorate}]  (2,2) -- (5.5,2);

\draw[thick,postaction={decorate}]  (5.5,2) -- (7.5,2);

\draw[thick,postaction={decorate}]  (7.5,2) -- (10.5,2);

\draw[thick,postaction={decorate}]  (10.5,2) -- (12.5,2);

\draw[thick,postaction={decorate}] (2,2) .. controls (2.25,-0.5) and (11.5,-0.5) .. (12.5,-0.5);

\node at (3.15,2.4) {$\im f$};

\draw[thick,postaction={decorate}] (0,3.5) .. controls (1,3.5) and (5.25,3.5) .. (5.5,2);

\node at (6.5,1.5) {$N$};

\draw[thick,postaction={decorate}] (7.5,2) .. controls (7.75,0.5) and (11.5,0.5) .. (12.5,0.5);

\node at (8.4,2.4) {$\im \: g$};

\draw[thick,postaction={decorate}] (0,4.5) .. controls (1,4.5) and (10.25,4.5) ..  (10.5,2);

\node at (-0.5,2) {$M$};

\node at (13,2) {$K$};

\node at (12.5, 0.9) {$\ker \: g$};

\node at (12.5,-0.9) {$\ker f$};

\node at (0,4.9) {$\coker \: g$};

\node at (0,3) {$\coker f$};

\draw[thick,->] (2.6,1.3) .. controls (2.7,1.3) and (3.2,1.3) .. (3.3,1.9);

\draw[thick,->] (4.2,2.1) .. controls (4.3,2.6) and (4.7,2.6) .. (4.8,2.6);

\draw[thick,->] (9.4,2.1) .. controls (9.5,2.6) and (9.9,2.6) .. (10,2.6);


\draw[thick,->] (8.2,1.3) .. controls (8.3,1.3) and (8.8,1.3) .. (8.9,1.9);

\end{scope}


\begin{scope}[shift={(17,0)}]
%\draw[thin,yellow] (0,0) grid (6,4);

\draw[thick,postaction={decorate}]  (0,2) -- (1.25,2);

\draw[thick,postaction={decorate}]  (1.25,2) -- (4.75,2);

\draw[thick,postaction={decorate}]  (4.75,2) -- (6,2);


\draw[thick,postaction={decorate}] (1.25,2) .. controls (1.75,0) and (5,0) .. (6,0);

\draw[thick,postaction={decorate}] (0,4) .. controls (1,4) and (4.25,4) .. (4.75,2);

\node at (2.45,2.5) {$\im \: gf$};

\node at (-0.5,2) {$M$};

\node at (6.5,2) {$K$};

\node at (0,4.5) {$\coker \: gf$};

\node at (6,-0.4) {$\ker \: gf$};

\draw[thick,->] (1.75,1.3) .. controls (1.85,1.3) and (2.35,1.3) .. (2.45,1.9);

\draw[thick,->] (3.65,2.1) .. controls (3.75,2.6) and (4.15,2.6) .. (4.25,2.6);
\end{scope}

\end{tikzpicture}
    \caption{Foams for a composable pair $(f,g)$ and for $gf$.}
    \label{fig3_014}
\end{figure}

==> fig3_015.tex <==
\begin{figure}
    \centering
\begin{tikzpicture}[scale=0.6,decoration={
    markings,
    mark=at position 0.6 with {\arrow{>}}}]

\begin{scope}[shift={(0,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\draw[thick] (0,2) -- (1.5,2);

\draw[thick] (1.5,2) -- (3,2);

\draw[thick] (3,2) -- (4.5,2);

\node at (-0.5,2) {$X$};

\node at (5,2) {$Y$};

\node at (2.25,2.5) {$Z$};

\draw[thick] (1.5,2) -- (0,1);

\draw[thick] (4.5,3) -- (3,2);

\node at (5,3.5) {$Y''$};

\node at (-0.5,0.75) {$X'$};

\draw[thick,<-] (0.25,1.9) .. controls (0.45,1.5) and (0.5,1.5) .. (0.6,1.5);

\draw[thick,->] (2.6,2.2) .. controls (2.8,2.6) and (3.25,2.6) .. (3.45,2.4);

\end{scope}

\begin{scope}[shift={(8.5,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\draw[thick] (0,2) -- (1.5,2);

\draw[thick] (1.5,2) -- (3,2);

\draw[thick] (3,2) -- (4.5,2);

\node at (-0.5,2) {$Y$};

\node at (5,2) {$T$};

\node at (2.25,2.5) {$V$};

\draw[thick] (1.5,2) -- (0,1);

\draw[thick] (4.5,3) -- (3,2);

\node at (5,3.5) {$T''$};

\node at (-0.5,0.75) {$Y'$};

\draw[thick,<-] (0.25,1.9) .. controls (0.45,1.5) and (0.5,1.5) .. (0.6,1.5);

\draw[thick,->] (2.6,2.2) .. controls (2.8,2.6) and (3.25,2.6) .. (3.45,2.4);

\end{scope}

\begin{scope}[shift={(17,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\draw[thick] (0,2) -- (6,2);

\draw[thick] (1.5,2) -- (3,2);

\draw[thick] (4,2) -- (6,2);

\node at (-0.5,2) {$X$};

\node at (6.6,2) {$T$};

\node at (2.75,2.5) {$Z\times_Y V$};

\draw[thick] (1.5,2) -- (0,1);

\draw[thick] (6,3) -- (4.5,2);

\node at (6.6,3.5) {$\widetilde{T}$};

\node at (-0.5,0.75) {$\widetilde{X}$};

\draw[thick,<-] (0.25,1.9) .. controls (0.45,1.5) and (0.5,1.5) .. (0.6,1.5);

\draw[thick,->] (4.1,2.2) .. controls (4.3,2.6) and (4.75,2.6) .. (4.95,2.4);

\end{scope}



\end{tikzpicture}
    \caption{1-Foams for the three morphisms in $\mcQC$; orientations are omitted.}
    \label{fig3_015}
\end{figure}

==> fig3_016.tex <==
\begin{figure}
    \centering
\begin{tikzpicture}[scale=0.6,decoration={
    markings,
    mark=at position 0.6 with {\arrow{>}}}]
    
\begin{scope}[shift={(0,0)}]
%\draw[thin,yellow] (0,0) grid (5,5);
%\draw[thin,gray] (5,0) grid (10,5);

\draw[thick] (0,-0.5) -- (1,0);

\draw[thick] (5,-0.5) -- (6,0);

\draw[thick] (0,-0.5) .. controls (0.2,2.5) and (2.3,2.85) .. (2.5,3);

\draw[thick] (2.5,3) .. controls (2.7,2.85) and (4.8,2.5) .. (5,-0.5);

\draw[thick] (3.5,3.5) .. controls (3.7,3.35) and (5.8,3) .. (6,0);

\draw[thick] (2.5,5) -- (3.5,5.5);

\draw[thick] (2.5,3) -- (2.5,5);

\draw[thick] (3.5,3.5) -- (3.5,5.5);

\node at (3,4.5) {\rotatebox[origin=c]{20}{$\widetilde{X}$}};

\node at (1,4) {$X$};

\draw[thick] (1,0) .. controls (1.2,2) and (2.45,2.70) .. (2.65,2.90);

\draw[thick,dashed] (2.65,2.90) .. controls (2.85,3.10) and (3.3,3.40) .. (3.5,3.50);

\draw[thick] (2.5,3) -- (3.5,3.5);

%\draw[thin,gray] (2.5,0) .. controls (2.7,3) and (4.3,3.35) .. (4.5,3.5);

\draw[thick,dashed] (3.5,0) -- (4.5,0.5);

%\draw[thin,gray] (3.5,0) .. controls (3.7,3) and (5.8,3.35) .. (6,3.5);

\draw[thick,dashed] (4.5,0.5) .. controls (4.7,3.5) and (6.8,3.85) .. (7,4);

\draw[thick] (6,3.5) .. controls (6.2,3.35) and (8.3,3) .. (8.5,0);

\draw[thick,dashed] (7,4) .. controls (7.2,3.85) and (9.3,3.5) .. (9.5,0.5);

\draw[thick,dashed] (8.5,0) -- (9.5,0.5);

\draw[thick,dashed] (6,3.5) -- (7,4);

\draw[thick] (6,3.5) -- (6,5.5);

\draw[thick,dashed] (7,4) -- (7,5.5);

\draw[thick] (7,5.5) -- (7,6);

\draw[thick] (6,5.5) -- (7,6);

\node at (8.9,1.2) {\rotatebox[origin=c]{20}{$T''$}};

\node at (6.55,5) {\rotatebox[origin=c]{19}{$\widetilde{T}$}};

\node at (7.5,0.5) {$V$};

\node at (4.25,-0.4) {$Y$};

\node at (4.2,0.87) {\rotatebox[origin=c]{20}{$Y''$}};

\node at (5.4,0.65) {\rotatebox[origin=c]{20}{$Y'$}};

\node at (2.5,0.5) {$Z$};

\node at (0.6,0.5) {\rotatebox[origin=c]{20}{$X'$}};

\node at (4.8,4.25) {$Z\times_Y V$};

\node at (9,4) {$T$};

\draw[thick] (3.5,0) .. controls (3.7,1.5) and (3.85,1.70) .. (4.05,2.0);

\draw[thick,dashed] (4.05,2) .. controls (4.25,2.35) and (4.55,2.73) .. (4.75,2.83);

\draw[thick] (4.75,2.83) .. controls (5,3.1) and (5.8,3.4) .. (6,3.5);

\draw[thick] (-1,0) -- (0.05,0);
\draw[thick] (1,0) -- (5,0);
\draw[thick] (6,0) -- (10,0);

\draw[thick] (6,0) -- (11,0);

\draw[thick,dashed] (11,0) -- (11,5.5);

\draw[thick,dashed] (-1,0) -- (-1,5.5);

\draw[thick] (-1,5.5) -- (11,5.5);

\draw[thick,fill] (3.65,3.5) arc (0:360:1.5mm);

\draw[thick,fill] (6.15,3.5) arc (0:360:1.5mm);

\draw[thick,fill] (4.85,2.85) arc (0:360:1.5mm);

\draw[thick,dashed] (0,0) -- (1,0);

\draw[thick,dashed] (5,0) -- (6,0);

\draw[thick,<-] (2.5,5.45) -- (2.7,5.15);

\draw[thick,->] (5.5,5.6) .. controls (5.6,6.1) and (6.2,6.1) .. (6.4,5.8);

\draw[thick,->,dotted] (8,0.1) .. controls (8.2,0.5) and (8.7,0.5) .. (8.9,0.3);

\draw[thick,<-] (5.25,-0.05) -- (5.4,-0.3);

\draw[thick,<-] (0.25,-0.05) -- (0.4,-0.3);

\draw[thick,->,dotted] (3,0.15) .. controls (3.2,0.45) and (3.7,0.45) .. (3.9,0.25);

\end{scope}

\end{tikzpicture}
    \caption{Foam cobordism between concatenation of foams for two composable morphisms in $\mcQC$ and the foam for the composition.}
    \label{fig3_016}
\end{figure}

==> fig3_017.tex <==
\begin{figure}
    \centering
\begin{tikzpicture}[scale=0.6,decoration={
    markings,
    mark=at position 0.4 with {\arrow{>}}}]

\begin{scope}[shift={(0,0)}]
%\draw[thin,yellow] (0,0) grid (6,6);

\draw[thick] (3,2) -- (3,6);

\draw[thick] (-0.5,4.15) -- (3,6);

\draw[thick] (-0.5,0.15) -- (3,2);

\draw[thick] (3,2) -- (5.5,-0.15);

\draw[thick] (3,6) -- (5.5,3.85);

\draw[thick] (-0.5,0.15) -- (-0.5,4.15);

\draw[thick] (5.5,-0.15) -- (5.5,3.85);

\draw[thick] (1,6.4) -- (3,6);

\draw[thick,dashed] (1,2.4) -- (3,2);

\draw[thick,dashed] (1,2.4) -- (1,4.9);

\draw[thick] (1,4.9) -- (1,6.4);

\node at (-1.5,1.25) {$X$};

\node at (0.25,3.75) {$X'$};

\node at (2.5,0.5) {$Z$};

\node at (1.5,5.75) {$\widetilde{X}$};

\node at (4,4) {$Y'$};

\node at (7,1) {$Z\times_Y V$};

\draw[thick] (-0.5,2.2) arc (132:431:6 and 1.4);

\draw[thick,dashed] (5.5,2.47) arc (71:132:6 and 1.4);

\draw[thick,<-] (-1.4,0.5) .. controls (-1.2,0.8) and (-0.8,0.8) .. (-0.6,0.6);

\draw[thick,<-] (4.5,0) .. controls (4.7,0.5) and (5.05,0.5) .. (5.25,0.4);

\draw[thick,<-] (2.6,5.5) .. controls (2.8,5) and (3.3,5) .. (3.5,5.25);

\draw[thick,<-] (0.35,2.5) .. controls (0.50,2.9) and (0.75,2.9) .. (0.9,2.8);

\end{scope}

\begin{scope}[shift={(13.5,2)}]
%\draw[thin,yellow] (0,0) grid (6,4);

\node at (0,3.5) {$X'$};
\node at (3,3.5) {$Z$};
\node at (6,3.5) {$X$};

\node at (0,2) {$\widetilde{X}$};
\node at (3,2) {$Z\times_Y V$};
\node at (6,2) {$X$};

\node at (0,0.5) {$Y'$};
\node at (3,0.5) {$Z\times_Y V$};
\node at (6,0.5) {$Z$};

\node at (0,-1) {$Y'$};
\node at (3,-1) {$\widetilde{X}$};
\node at (6,-1) {$X'$};

\draw[thick,->] (0.5,3.5) -- (2.5,3.5);
\draw[thick,->] (0.5,2) -- (1.5,2);
\draw[thick,->] (0.5,0.5) -- (1.5,0.5);
\draw[thick,->] (0.5,-1) -- (2.5,-1);

\draw[thick,->] (3.5,3.5) -- (5.5,3.5);
\draw[thick,->] (4.5,2) -- (5.5,2);
\draw[thick,->] (4.5,0.5) -- (5.5,0.5);
\draw[thick,->] (3.5,-1) -- (5.5,-1);
\end{scope}

\begin{scope}[shift={(6,-8)}]
%\draw[thin,yellow] (0,0) grid (8,5);

\draw[thick,postaction={decorate}] (0,4) .. controls (2,-1) and (6,-1) .. (8,4);

\draw[thick,postaction={decorate}] (8,4) .. controls (7.85,7.5) and (0.15,7.5) .. (0,4);

\draw[thick,postaction={decorate}] (6,1) .. controls (4.5,4) and (3.5,4) .. (2,1);

\draw[thick,postaction={decorate}] (3,5) .. controls (2,4.5) and (1,3.5) .. (2.7,2.2);

\draw[thick,postaction={decorate}] (7.3,2.6) .. controls (5.5,5) and (4,5.5) .. (3,5);

\node at (2.75,1.5) {$Z$};

\node at (4,-0.25) {$Z\times_Y V$};

\node at (0.3,2) {$Y'$};

\node at (7.10,1.45) {$\widetilde{X}$};

\node at (2.5,5.5) {$X'$};

\node at (4.5,4) {$X$};

\draw[thick,->] (1.5,1.6) .. controls (1.7,1.9) and (2.0,1.9) .. (2.2,1.6);

\draw[thick,->] (2.3,2.7) .. controls (2.5,3) and (2.75,3) .. (2.95,2.7);

\draw[thick,<-] (5.8,1.5) .. controls (6.0,1.8) and (6.2,1.8) .. (6.4,1.5);

\draw[thick,<-] (6.9,3.2) .. controls (7.1,3.5) and (7.3,3.5) .. (7.5,3.2);

\end{scope}






\end{tikzpicture}
    \caption{Top left: close-up of the left vertex in Figure~\ref{fig3_016}. Top right: four short exact sequences for the four seams at the vertex. Bottom: the link of the vertex.}
    \label{fig3_017}
\end{figure}

==> fig3_018.tex <==
\begin{figure}
    \centering
\begin{tikzpicture}[scale=0.6,decoration={
    markings,
    mark=at position 0.6 with {\arrow{>}}}]
 

\begin{scope}[shift={(0,0)}]
%\draw[thin,yellow] (0,0) grid (6,6);

\draw[thick] (3,2) -- (3,6);

\draw[thick] (-0.5,4.15) -- (3,6);

\draw[thick] (-0.5,0.15) -- (3,2);

\draw[thick] (3,2) -- (5.5,-0.15);

\draw[thick] (3,6) -- (5.5,3.85);

\draw[thick] (-0.5,0.15) -- (-0.5,4.15);

\draw[thick] (5.5,-0.15) -- (5.5,3.85);

\draw[thick] (1,6.4) -- (3,6);

\draw[thick,dashed] (1,2.4) -- (3,2);

\draw[thick,dashed] (1,2.4) -- (1,4.9);

\draw[thick] (1,4.9) -- (1,6.4);

\node at (-1.5,1.25) {$T$};

\node at (0.25,3.75) {$T''$};

\node at (2.5,0.5) {$V$};

\node at (1.5,5.75) {$\widetilde{T}$};

\node at (4.90,3.60) {$Y''$};

\node at (7,1) {$Z\times_Y V$};

\draw[thick] (-0.5,2.2) arc (132:431:6 and 1.4);

\draw[thick,dashed] (5.5,2.47) arc (71:132:6 and 1.4);

\draw[thick,<-] (-0.3,0.7) .. controls (-0.1,0.8) and (0.3,0.8) .. (0.5,0.25);

\draw[thick,<-] (5.65,0.5) .. controls (5.85,0.6) and (6.3,0.6) .. (6.25,0);

\draw[thick,<-] (2.6,5.5) .. controls (2.8,5) and (3.3,5) .. (3.5,5.25);

\draw[thick,<-] (1.1,2.8) .. controls (1.3,3.0) and (1.6,3.0) .. (1.7,2.6);

\end{scope}

\begin{scope}[shift={(13.5,2)}]
%\draw[thin,yellow] (0,0) grid (6,4);

\node at (0,3.5) {$Z\times_Y V$};
\node at (3,3.5) {$V$};
\node at (6,3.5) {$Y''$};

\node at (0,2) {$Y''$};
\node at (3,2) {$\widetilde{T}$};
\node at (6,2) {$T''$};

\node at (0,0.5) {$V$};
\node at (3,0.5) {$T$};
\node at (6,0.5) {$T''$};

\node at (0,-1) {$Z\times_Y V$};
\node at (3,-1) {$T$};
\node at (6,-1) {$\widetilde{T}$};

\draw[thick,->] (1.5,3.5) -- (2.5,3.5);
\draw[thick,->] (0.5,2) -- (2.5,2);
\draw[thick,->] (0.5,0.5) -- (2.5,0.5);
\draw[thick,->] (1.5,-1) -- (2.5,-1);

\draw[thick,->] (3.5,3.5) -- (5.5,3.5);
\draw[thick,->] (3.5,2) -- (5.5,2);
\draw[thick,->] (3.5,0.5) -- (5.5,0.5);
\draw[thick,->] (3.5,-1) -- (5.5,-1);
\end{scope}

\begin{scope}[shift={(6,-8)}]
%\draw[thin,yellow] (0,0) grid (8,5);

\draw[thick,postaction={decorate}] (0,4) .. controls (2,-1) and (6,-1) .. (8,4);

\draw[thick,postaction={decorate}] (8,4) .. controls (7.85,7.5) and (0.15,7.5) .. (0,4);

\draw[thick,postaction={decorate}] (6,1) .. controls (4.5,4) and (3.5,4) .. (2,1);

\draw[thick,postaction={decorate}] (3,5) .. controls (2,4.5) and (1,3.5) .. (2.7,2.2);

\draw[thick,postaction={decorate}] (7.3,2.6) .. controls (5.5,5) and (4,5.5) .. (3,5);

\node at (2.8,1.5) {$\widetilde{T}$};

\node at (4,-0.25) {$T$};

\node at (8.65,5.75) {$Z\times_Y V$};

%\node at (0.3,2) {$Y'$};

\node at (7.10,1.45) {$V$};

\node at (6.5,4.5) {$Y''$};

\node at (4.75,2.1) {$T''$};

\draw[thick,->] (1.5,1.6) .. controls (1.7,1.9) and (2.0,1.9) .. (2.2,1.6);

\draw[thick,->] (2.3,2.7) .. controls (2.5,3) and (2.75,3) .. (2.95,2.7);

\draw[thick,<-] (5.8,1.5) .. controls (6.0,1.8) and (6.2,1.8) .. (6.4,1.5);

\draw[thick,<-] (6.9,3.2) .. controls (7.1,3.5) and (7.3,3.5) .. (7.5,3.2);

\end{scope}








\end{tikzpicture}
    \caption{Top left: close-up of the vertex on the right of Figure~\ref{fig3_016}. Top right: four short exact sequences for the four seams at the vertex. Bottom: the link of the vertex. }
    \label{fig3_018}
\end{figure}

==> fig3_019.tex <==
\begin{figure}
    \centering
\begin{tikzpicture}[scale=0.6,decoration={
    markings,
    mark=at position 0.6 with {\arrow{>}}}]

\begin{scope}[shift={(0,0)}]
%\draw[thin,yellow] (0,0) grid (6,5);

\draw[thick] (-1.0,1) -- (5.0,1);

\draw[thick] (-1.0,1) -- (1.0,3);

\draw[thick] (5.0,1) -- (7.0,3);

\draw[thick,dashed] (0.0,2) -- (0.0,1);

\draw[thick] (0.0,1) -- (0.0,0);

\draw[thick] (0.0,0) -- (6.0,0);

\draw[thick] (6.0,0) -- (6.0,2);

\draw[thick] (2,1) -- (4,3);

\draw[thick] (2,1) -- (2,3.5);

\draw[thick] (4,3) -- (4,5.5);

\draw[thick] (2,3.5) -- (4,5.5);

\draw[thick] (1.0,3) -- (2,3);

\draw[thick,dashed] (2,3) -- (4,3);

\draw[thick] (4,3) -- (7.0,3);

\draw[thick] (0.0,2) -- (2,2);

\draw[thick,dashed] (2,2) -- (3,2);

\draw[thick] (3,2) -- (6.0,2);

\draw[thick,fill] (3.15,2) arc (0:360:1.5mm);

\node at (1.25,2.5) {$Z$};

\node at (1,1.5) {$Y$};

\node at (3.5,4.0) {$Y'$};

\node at (4.5,1.5) {$V$};

\node at (5,2.5) {$Z\times_Y V$};

\node at (3,0.5) {$Y''$};

\draw[thick,<-] (6.1,1.5) .. controls (6.4,1.5) and (6.6,1.5) .. (6.5,2.3);

\draw[thick,<-] (3.2,3.1) .. controls (3.2,3.5) and (3.7,3.6) .. (3.9,3.5);

\draw[thick,<-] (1.3,1.1) .. controls (1.5,1.6) and (1.7,1.6) .. (1.9,1.5);

\draw[thick,<-,dotted] (0.1,1.5) .. controls (0.5,1.5) and (0.5,1.5) .. (0.5,2.4);

\end{scope}

\begin{scope}[shift={(13.5,2)}]
%\draw[thin,yellow] (0,0) grid (6,4);

\node at (0,3.5) {$Y'$};
\node at (3,3.5) {$Z\times_Y V$};
\node at (6,3.5) {$Z$};

\node at (0,2) {$Z\times_Y V$};
\node at (3,2) {$V$};
\node at (6,2) {$Y''$};

\node at (0,0.5) {$Z$};
\node at (3,0.5) {$Y$};
\node at (6,0.5) {$Y''$};

\node at (0,-1) {$Y'$};
\node at (3,-1) {$V$};
\node at (6,-1) {$Y$};

\draw[thick,->] (0.5,3.5) -- (1.5,3.5);
\draw[thick,->] (1.5,2) -- (2.5,2);
\draw[thick,->] (0.5,0.5) -- (2.5,0.5);
\draw[thick,->] (0.5,-1) -- (2.5,-1);

\draw[thick,->] (4.5,3.5) -- (5.5,3.5);
\draw[thick,->] (3.5,2) -- (5.5,2);
\draw[thick,->] (3.5,0.5) -- (5.5,0.5);
\draw[thick,->] (3.5,-1) -- (5.5,-1);
\end{scope}

\begin{scope}[shift={(6,-7)}]
%\draw[thin,yellow] (0,0) grid (8,5);

\draw[thick,postaction={decorate}] (0,4) .. controls (2,-1) and (6,-1) .. (8,4);

\draw[thick,postaction={decorate}] (8,4) .. controls (7.85,7.5) and (0.15,7.5) .. (0,4);

\draw[thick,postaction={decorate}] (6,1) .. controls (4.5,4) and (3.5,4) .. (2,1);

\draw[thick,postaction={decorate}] (3,5) .. controls (2,4.5) and (1,3.5) .. (2.7,2.2);

\draw[thick,postaction={decorate}] (7.3,2.6) .. controls (5.5,5) and (4,5.5) .. (3,5);

\node at (2.8,1.5) {$Y$};

\node at (4,-0.25) {$V$};

\node at (8.1,5.75) {$Y'$};

\node at (7.90,1.45) {$Z\times_Y V$};

\node at (6,4.75) {$Z$};

\node at (4.75,2.1) {$Y''$};

\draw[thick,->] (1.5,1.6) .. controls (1.7,1.9) and (2.0,1.9) .. (2.2,1.6);

\draw[thick,->] (2.3,2.7) .. controls (2.5,3) and (2.75,3) .. (2.95,2.7);

\draw[thick,<-] (5.8,1.5) .. controls (6.0,1.8) and (6.2,1.8) .. (6.4,1.5);

\draw[thick,<-] (6.9,3.2) .. controls (7.1,3.5) and (7.3,3.5) .. (7.5,3.2);

\end{scope}

\end{tikzpicture}
    \caption{Top left: close-up of the vertex in the middle of Figure~\ref{fig3_016}. Top right: four short exact sequences for the four seams at the vertex. Bottom: the link of the vertex.}
    \label{fig3_019}
\end{figure}

==> fig3_020.tex <==
\begin{figure}
    \centering
\begin{tikzpicture}[scale=0.6,decoration={
    markings,
    mark=at position 0.6 with {\arrow{>}}}]

\begin{scope}[shift={(0,0)}]
%\draw[thin,yellow] (0,0) grid (5,5);
%\draw[thin,gray] (0,5) grid (5,10);

%\draw[thin,gray] (5,0) grid (10,5);
%\draw[thin,yellow] (5,5) grid (10,10);

\draw[thick] (5,0) -- (13,8);

\draw[thick] (8,3) -- (5,6);

\draw[thick] (3,6) -- (5,6);

\draw[thick] (3,6) -- (6,3);

\draw[thick] (6,3) -- (8,3);

\draw[thick] (0.25,2.75) -- (3,6);

\draw[thick,dashed] (4.1,4.9) -- (5,6);

\draw[thick] (2.25,2.75) -- (4.1,4.9);

\draw[thick] (0.25,2.75) -- (2.25,2.75);

\draw[thick] (2.25,2.75) -- (5,0);

\draw[thick] (-3,8) -- (1.15,3.85);

%\draw[thin,dashed] (5,0) -- (0,5);

\draw[thick,dashed] (1.15,3.85) -- (2.25,2.75);

\node at (-0.5,7) {$X$};

\node at (1.10,3.15) {$X'$};

\draw[thick] (3,6) -- (3,9);

\draw[thick] (5,6) -- (5,8);

\draw[thick] (3,9) -- (5,8);

\draw[thick] (-3,8) -- (3,8);

\draw[thick] (5,8) -- (13,8);

\draw[thick] (7,6) -- (7,8);
 
%\draw[thin,dotted] (3.5,1.5) -- (7,6);

\draw[thick] (7,6) .. controls (8,5.5) and (8,5.5) .. (9,4);

\draw[thick] (3.5,1.5) -- (5.25,3.75);

\draw[thick,dashed] (5.25,3.75) -- (6.15,4.9);

\draw[thick] (6.15,4.9) -- (7,6);

\draw[thick,dashed] (3,8) -- (5,8);

%\draw[thin,dotted] (7,6) -- (10,8.5);

\draw[thick,dashed] (7,6) -- (9.45,8);

\draw[thick] (9.45,8) -- (10,8.5);

\draw[thick,dashed] (3.5,1.5) -- (6.5,4);

\draw[thick,dashed] (6.5,4) -- (9.6,8);

\draw[thick,dashed] (9,4) -- (11,6.6);

%\draw[thin,dotted] (10,8.5) .. controls (10.5,8) and (10.75,8) .. (11,6.6);

\draw[thick] (10,8.5) .. controls (10.2,8.3) and (10.3,8.3) .. (10.5,8);

\draw[thick,dashed] (10.5,8) .. controls (10.6,7.8) and (10.8,7.8) .. (11,6.6);


\draw[thick] (9.6,8) -- (10,8.5);

\draw[thick] (10,10.5) -- (10,8.5);

\draw[thick] (7,8) -- (10,10.5);

\node at (3.5,9.35) {$\widetilde{X}$};

\node at (6.07,6.9) {\rotatebox[origin=c]{27}{$Z\times_Y V$}};

\node at (5,5) {\rotatebox[origin=c]{40}{$Y'$}};

\node at (3.75,3.25) {$Z$};

\node at (5,1.5) {$Y$};

\node at (8.2,4.1) {$V$};

\node at (6.92,5.15) {\rotatebox[origin=c]{-20}{$Y''$}};

\node at (11.75,7.5) {$T$};

\node at (9.5, 9.25) {$\widetilde{T}$};

\node at (10,7) {$T''$};

\draw[thick,<-] (7,2.1) .. controls (6.6,2.3) and (6.6,2.7) .. (7,2.9);

\draw[thick,->] (6.5,8.1) .. controls (6.6,8.6) and (7.1,8.6) .. (7.2,8.35);

\draw[thick,<-] (3.5,8.1) .. controls (3.5,8.5) and (3.75,8.5) .. (3.95,8.4);

\draw[thick,->] (1.45,2.8) -- (1.8,3.1);

\draw[thick,->,dashed] (3,2.2) .. controls (3.1,2.5) and (3.8,2.5) .. (3.9,2.2);

\draw[thick,->,dashed] (8.75,3.85) .. controls (8.6,4.55) and (9.0,4.55) .. (9.2,4.35);

\draw[thick,fill] (3.15,6) arc (0:360:1.5mm);

\draw[thick,fill] (5.15,6) arc (0:360:1.5mm);

\draw[thick,fill] (5.15,8) arc (0:360:1.5mm);

\draw[thick,fill] (6.25,5) arc (0:360:1.5mm);

\draw[thick,fill] (7.15,6) arc (0:360:1.5mm);


\end{scope}

\end{tikzpicture}
    \caption{Two-foam in Figure~\ref{fig3_016}  presented as a foam embedded in $\Delta^2\times [0,1]$ (in a triangle times an interval).} 
    \label{fig3_020}
\end{figure}

==> fig3_021.tex <==
\begin{figure}
    \centering
\begin{tikzpicture}[scale=0.6,decoration={
    markings,
    mark=at position 0.6 with {\arrow{>}}}]

\begin{scope}[shift={(0,0)}]
%\draw[thin,yellow] (0,0) grid (6,5);

\draw[thick] (0,0) -- (4,0);

\draw[thick,fill] (0.15,0) arc (0:360:1.5mm);

\draw[thick,fill] (4.15,0) arc (0:360:1.5mm);


\draw[thick] (0,3) -- (4,3);

\draw[thick] (4,3) -- (4,6);

\draw[thick] (0,3) -- (4,6);

\draw[thick,->] (2,2.5) -- (2,0.5);

\end{scope}

\begin{scope}[shift={(8,-2)}]
%\draw[thin,yellow] (0,0) grid (6,5);

\draw[thick] (-0.5,2) -- (6,2);

\draw[thick] (2,2) -- (3,2);

\draw[thick] (4,2) -- (6,2);

\node at (-1,2) {$X$};

\node at (6.6,2) {$Y$};

\node at (3.25,2.5) {$Z$};

\draw[thick] (2,2) -- (0.5,1);

\draw[thick] (5.5,2.75) -- (4.5,2);

\node at (6,3) {$Y''$};

\node at (0,1) {$X'$};

\draw[thick,<-] (0.5,1.9) .. controls (0.6,1.45) and (0.9,1.45) .. (1,1.45);

\draw[thick,->] (4.1,2.2) .. controls (4.3,2.6) and (4.65,2.6) .. (4.85,2.4);

\end{scope}

\begin{scope}[shift={(8,1)}]
%\draw[thin,yellow] (0,0) grid (6,5);

\draw[thick] (4,2) -- (6,2);

\node at (-1,2.2) {$X$};

\node at (6.6,2) {$Y$};

\node at (3.255,2.5) {$Z$};


\draw[thick] (0.5,1.25) -- (2,2);

\draw[thick] (0.5,3.08) -- (2,3.83);

\draw[thick] (2,2) -- (2,3.83);

\draw[thick] (0.5,1.25) -- (0.5,3.08);



\draw[thick,dashed] (5.5,2.75) -- (4.5,2);

\node at (6.1,6.65) {$Y''$};

\node at (1.5,1.25) {$X'$};

\draw[thick,<-,dotted] (0.65,1.95) .. controls (0.8,1.6) and (1,1.6) .. (1.15,1.6);

\draw[thick,->,dotted] (4.1,2.2) .. controls (4.3,2.6) and (4.75,2.6) .. (4.95,2.4);
 

\draw[thick] (4.5,2) -- (4.5,5.5);

\draw[thick,dashed] (0.5,2.75) -- (2,3.83);

\draw[thick] (-0.5,2) -- (0.5,2.75);

\draw[thick] (-0.5,2) -- (0.5,2);

\draw[thick,dashed] (0.5,2) -- (2,2);

\draw[thick] (2,2) -- (6,2);


\draw[thick] (2,3.83) -- (4.5,5.5);

\draw[thick] (6,2) -- (6,6);


\draw[thick,dashed] (5.5,2.75) -- (5.5,5.8);

\draw[thick] (5.5,5.8) -- (5.5,6.5);

\draw[thick] (4.5,5.5) -- (6,6);

\draw[thick] (4.5,5.5) -- (5.5,6.5);


\end{scope}


\end{tikzpicture}
    \caption{Left: A degenerate map of a 2-simplex onto a 1-simplex in $B\mcQC$. Right: 2-foam associated to that map. The triangle which is the union of $X,Z$ and $Y$ facets is embedded as $\Delta^2\times\{1/2\}$ in $\Delta^2\times [0,1]$. Rectangles carrying $X'$ and $Y''$ are embedded in $\Delta^2\times [0,1/2]$ and $\Delta^2\times [1/2,1]$, respectively. }
    \label{fig3_021}
\end{figure}

==> fig3_022.tex <==
\begin{figure}
    \centering
\begin{tikzpicture}[scale=0.6,decoration={
    markings,
    mark=at position 0.6 with {\arrow{>}}}]

\begin{scope}[shift={(0,0)}]
%\draw[thin,yellow] (0,0) grid (6,6);

\draw[thick,fill] (3.15,0) arc (0:360:1.5mm);

\node at (3,-0.75) {$X$};

\draw[thick] (0,4) -- (3,3);

\draw[thick] (3,3) -- (4,6);

\draw[thick] (0,4) -- (4,6);

\draw[thick,fill] (3.15,3) arc (0:360:1.5mm);

\draw[thick,fill] (0.15,4) arc (0:360:1.5mm);

\draw[thick,fill] (4.15,6) arc (0:360:1.5mm);

\draw[thick,->] (3,2.5) -- (3,0.5);

\draw[thick,->] (0,3.5) .. controls (0.5,1) and (1.5,0) .. (2.5,0);

\draw[thick,<-] (3.5,0) .. controls (5,1) and (5,4.5) .. (4.5,5.5);

\end{scope}


\begin{scope}[shift={(10,0)}]
%\draw[thin,yellow] (0,0) grid (6,6);

\draw[thick,dashed] (0,0) -- (3,0);

\draw[thick,dashed] (3,0) -- (1.5,2.5);

\draw[thick,dashed] (0,0) -- (1.5,2.5);

\node at (4.25,2) {$X$};

\draw[thick,dashed] (5,3) -- (8,3);

\draw[thick,dashed] (8,3) -- (6.5,5.5);

\draw[thick,dashed] (5,3) -- (6.5,5.5);


\draw[thick,shade, gray!30] (2.45,1.45) -- (5.45,1.45) -- (3.95,3.95) -- (2.45,1.45);

\draw[thick] (2.45,1.45) -- (5.45,1.45);

\draw[thick] (3.95,3.95) -- (5.45,1.45);

\draw[thick] (2.45,1.45) -- (3.95,3.95);
 
\node at (4.35,2) {$X$};



\draw[thick,dashed] (0,0) -- (5,3);

\draw[thick,dashed] (1.5,2.5) -- (6.5,5.5);

\draw[thick,dashed] (3,0) -- (8,3);

\node at (7.75,1.25) {$\Delta^2\times \left\{ \frac{1}{2} \right\}$};

\draw[thick,<-] (5.5,1.3) .. controls (5.7,0.8) and (6.25,0.8) .. (6.45,0.9);

\node at (1.25,3.75) {$\Delta^2\times [0,1]$};


\end{scope}


\end{tikzpicture}
    \caption{Left: A degenerate map onto a $0$-simplex in $B\mcQC$. Right: the corresponding 2-foam is a triangle labelled $X$ embedded as $\Delta^2\times\{1/2\}$ in $\Delta^2\times [0,1]$. }
    \label{fig3_022}
\end{figure}


==> fig3_023.tex <==
\begin{figure}
    \centering
\begin{tikzpicture}[scale=0.6,decoration={
    markings,
    mark=at position 0.7 with {\arrow{>}}}]

\begin{scope}[shift={(0,0)}]
%\draw[thin,yellow] (0,0) grid (5,4);

\draw[thick,postaction={decorate}] (1,1.5) .. controls (1.25,-0.5) and (3.75,-0.5) .. (4,1.5);

\draw[thick,postaction={decorate}] (3.60,2.55) .. controls (3,4.5) and (2,4.5) .. (1,1.5);

\node at (2.5,3.2) {$p_3$};

\draw[thick,fill] (2.15,3.5) arc (0:360:1.5mm);

\node at (3.2,1.7) {$p_{23}$};

\draw[thick,fill] (4.05,1.8) arc (0:360:1.5mm);

\draw[thick,postaction={decorate}] (3.6,2.5) .. controls (4.5,3.0) and (4.5,4.5) .. (2.5,4.75);

\draw[thick] (0.25,2.4) .. controls (0.5,4) and (1.5,4.90) .. (2.5,4.75);

\draw[thick,postaction={decorate}] (4,1.5) -- (3.60,2.55);

\draw[thick,postaction={decorate}] (4,1.5) .. controls (6,1.75) and (6,4.85) .. (4,5.5);

\draw[thick,postaction={decorate}] (4,5.5) .. controls (3.0,6.0) and (-0.25,6) .. (-0.5,3.5);

\draw[thick,postaction={decorate}] (-0.5,3.5) .. controls (-0.4,2.6) and (0.5,2.5) .. (1,1.5);

\node at (0.15,1.60) {$p_{12}$};

\draw[thick,fill] (0.85,1.9) arc (0:360:1.5mm);


\node at (-0.5,4.9) {$p_1$};

\draw[thick,fill] (0.15,4.75) arc (0:360:1.5mm);

\node at (1.4,4.9) {$p_2$};

\draw[thick,fill] (1.15,4.1) arc (0:360:1.5mm);

\node at (2.45,0.55) {$p_{123}$};

\draw[thick,fill] (2.65,0) arc (0:360:1.5mm);


\draw[thick,->] (0.65,2.25).. controls (0.75,2.65) and (1.05,2.65) ..(1.15,2.35);

\draw[thick,->] (-0.25,3) .. controls (-0.15,3.3) and (0.12,3.3) .. (0.22,3);

\draw[thick,<-] (3.5,3.2) .. controls (3.6,3.5) and (3.9,3.5) .. (4,3.2);

\draw[thick,<-] (4.05,2) .. controls (4.15,2.1) and (4.6,2.3) .. (4.7,1.9);

\node at (8,3) {$\simeq$};

\end{scope}

\begin{scope}[shift={(11,0)}]
%\draw[thin,yellow] (0,0) grid (5,4);

\draw[thick,postaction={decorate}] (2.5,3) -- (2.5,1);

\draw[thick,postaction={decorate}] (2.5,1) .. controls (2.7,0) and (4.3,0) .. (4.5,1);

\draw[thick,postaction={decorate}] (2.5,1) .. controls (2.3,0) and (0.7,0) .. (0.5,1);

\draw[thick] (4.5,1) .. controls (4.75,1.75) and (4.75,2.25) .. (4.5,3);

\draw[thick] (0.5,1) .. controls (0.25,1.75) and (0.25,2.25) .. (0.5,3);

\draw[thick,postaction={decorate}] (0.5,3) .. controls (0.7,4) and (2.3,4) .. (2.5,3);

\draw[thick,postaction={decorate}] (4.5,3) .. controls (4.3,4) and (2.7,4) .. (2.5,3);

\draw[thick,postaction={decorate}] (4.7,2) arc (-45:230:3.25 and 2);

\node at (2,4.90) {$p_2$};

\draw[thick,fill] (2.15,5.4) arc (0:360:1.5mm);

\node at (1.3,3.15) {$p_{12}$};

\draw[thick,fill] (0.8,3.35) arc (0:360:1.5mm);

\node at (1.65,0.7) {$p_1$};

\draw[thick,fill] (1.68,0.25) arc (0:360:1.5mm);


\node at (3.35,2.5) {$p_{123}$};

\draw[thick,fill] (2.65,2.5) arc (0:360:1.5mm);


\node at (4.7,3.75) {$p_3$};

\draw[thick,fill] (4.3,3.5) arc (0:360:1.5mm);

\node at (5.15,0.7) {$p_{23}$};

\draw[thick,fill] (4.65,1) arc (0:360:1.5mm);

\draw[thick,->] (2.25,3.6) .. controls (2.35,3.9) and (2.65,3.9) .. (2.75,3.6);

\draw[thick,->] (2.25,0.4) .. controls (2.35,0.1) and (2.65,0.1) .. (2.75,0.4);

\draw[thick,<-] (-0.15,2.05) .. controls (-0.15,1.4) and (0.15,1.4) .. (0.25,1.4);

\draw[thick,<-] (4.8,2.6) .. controls (4.9,2.9) and (5.15,2.9) .. (5.25,2.6);
 

\end{scope}

\end{tikzpicture}
    \caption{A link of a vertex which contains the six basepoints $p_i$ ($1\leq i\leq 3$), $p_{12}$, $p_{23}$ and $p_{123}$.}
    \label{fig3_023}
\end{figure}

==> fig6_001.tex <==
\begin{figure}
    \centering
\begin{tikzpicture}[scale=0.6,decoration={
    markings,
    mark=at position 0.6 with {\arrow{>}}}]

\begin{scope}[shift={(0,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\draw[thick,postaction={decorate}] (0.5,0) .. controls (1,0) and (1.75,0) .. (2,2.5);

\draw[thick,postaction={decorate}] (3.5,0) .. controls (3,0) and (2.5,0) .. (2,2.5);

\draw[thick,postaction={decorate}] (2,2.5) -- (2,4);

%\node at (0,0) {$a$};

%\node at (4,0) {$b$};

%\node at (3,3.5) {$a+b$};

\draw[thick,->] (1.55,0.4) .. controls (1.75,0.1) and (2.35,0.1) .. (2.55,0.4);

\end{scope}


\begin{scope}[shift={(6,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\draw[thick,postaction={decorate}] (2,1.5) .. controls (1.75,4) and (1,4) .. (0.5,4);

\draw[thick,postaction={decorate}] (2,1.5) .. controls (2.5,4) and (3,4) .. (3.5,4);

\draw[thick,postaction={decorate}] (2,0) -- (2,1.5);

%\node at (0,4) {$a$};

%\node at (4,4) {$b$};

%\node at (3,0.5) {$a+b$};

\draw[thick,->] (1.55,3.6) .. controls (1.75,3.9) and (2.35,3.9) .. (2.55,3.6);
\end{scope}

\begin{scope}[shift={(13,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\draw[thick] (0.5,5) .. controls (0.75,4) and (1.5,4) .. (2,4);

\draw[thick] (0,3) .. controls (0.5,4) and (1.5,4) .. (2,4);


\draw[thick,dashed] (0.5,2) .. controls (0.75,1) and (1.5,1) .. (2,1);

\draw[thick] (0,0) .. controls (0.5,1) and (1.5,1) .. (2,1);

\draw[thick] (0,3) -- (0,0);

\draw[thick] (2,4) -- (2,1);

\draw[thick] (0.5,3.7) -- (0.5,5);

\draw[thick,dashed] (0.5,2) -- (0.5,3.7);

\draw[thick] (2,1) -- (4,1) -- (4,4) -- (2,4);

%\node at (1,4.75) {$a$};

%\node at (-0.3,2.5) {$b$};

%\node at (3.25,4.5) {$a+b$};

\draw[thick,<-] (0.75,3.8) .. controls (0.75,4.0) and (0.90,4.1) .. (1,4.1);

\draw[thick,->] (0.25,1.25) .. controls (0.25,0.8) and (0.65,0.8) .. (0.75,1.25);

\draw[thick,->] (1,2.35) .. controls (1,1.9) and (1.4,1.9) .. (1.5,2.35);

\draw[thick,->] (2.75,2.35) .. controls (2.75,1.9) and (3.15,1.9) .. (3.25,2.35);
\end{scope}


\begin{scope}[shift={(20,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\draw[thick] (3.5,5) .. controls (3.25,4) and (2.5,4) .. (2,4);

\draw[thick] (4,3) .. controls (3.5,4) and (2.5,4) .. (2,4);


\draw[thick,dashed] (3.5,2) .. controls (3.25,1) and (2.5,1) .. (2,1);

\draw[thick] (4,0) .. controls (3.5,1) and (2.5,1) .. (2,1);

\draw[thick] (4,3) -- (4,0);

\draw[thick] (2,4) -- (2,1);

\draw[thick] (3.5,3.7) -- (3.5,5);

\draw[thick,dashed] (3.5,2) -- (3.5,3.7);

\draw[thick] (2,1) -- (0,1) -- (0,4) -- (2,4);

%\node at (3,4.75) {$a$};

%\node at (4.3,2.5) {$b$};

%\node at (0.75,4.5) {$a+b$};

\draw[thick,->] (3.40,3.8) .. controls (3.35,4.1) and (3.25,4.1) .. (3.05,4.1);

\draw[thick,<-] (3.75,1.25) .. controls (3.65,0.8) and (3.35,0.8) .. (3.25,1.25);

\draw[thick,<-] (3,2.35) .. controls (2.9,1.9) and (2.6,1.9) .. (2.5,2.35);

\draw[thick,<-] (1.25,2.35) .. controls (1.15,1.9) and (0.85,1.9) .. (0.75,2.35);


\end{scope}

\end{tikzpicture}
    \caption{Left: thin-ordering at a vertex of an embedded 1-foam, also see Figure~\ref{fig8_010}. Right: thin-ordering at a seam of an embedded 2-foam.}
    \label{fig6_001}
\end{figure}

==> fig6_002.tex <==
\begin{figure}
    \centering
\begin{tikzpicture}[scale=0.6,decoration={
    markings,
    mark=at position 0.4 with {\arrow{>}}}]

\begin{scope}[shift={(-0.5,0)}]
%\draw[thin,yellow] (0,0) grid (5,5);

\draw[thick] (-1.0,1) -- (5.0,1);

\draw[thick] (-1.0,1) -- (1.0,3);

\draw[thick] (5.0,1) -- (7.0,3);

\draw[thick,dashed] (0.0,2) -- (0.0,1);

\draw[thick] (0.0,1) -- (0.0,0);

\draw[thick] (0.0,0) -- (6.0,0);

\draw[thick] (6.0,0) -- (6.0,2);

\draw[thick] (2,1) -- (4,3);

\draw[thick] (2,1) -- (2,3.5);

\draw[thick] (4,3) -- (4,5.5);

\draw[thick] (2,3.5) -- (4,5.5);

\draw[thick] (1.0,3) -- (2,3);

\draw[thick,dashed] (2,3) -- (4,3);

\draw[thick] (4,3) -- (7.0,3);

\draw[thick] (0.0,2) -- (2,2);

\draw[thick,dashed] (2,2) -- (3,2);

\draw[thick] (3,2) -- (6.0,2);

\node at (1.4,2.6) {$P_1$};

\node at (1.15,1.4) {$P_{23}$};

\node at (3.5,4.25) {$P_2$};

\node at (4.5,1.4) {$P_3$};

\node at (5.35,2.5) {$P_{12}$};

\node at (3,0.5) {$P_{123}$};

%\draw[thick,<-] (3.7,1.5) .. controls (3.8,2.4) and (4.2,2.4) .. (4.4,2.3);

%\draw[thick,->] (3.2,3.1) .. controls (3.2,3.5) and (3.7,3.6) .. (3.9,3.5);

%\draw[thick,->] (2.1,1.5) .. controls (2.3,1.6) and (2.6,1.6) .. (2.8,1.1);

%\draw[thick,<-] (0.3,1.65) .. controls (0.5,2.3) and (0.8,2.3) .. (1,2.2);

\end{scope}

\begin{scope}[shift={(8.5,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\draw[thick,postaction={decorate}] (0,0) .. controls (0.25,2) and (1.25,2.5) .. (1.5,2.5);

\draw[thick,,postaction={decorate}] (3,0) .. controls (2.75,2) and (1.75,2.5) .. (1.5,2.5);

\draw[thick,postaction={decorate}] (1.5,2.5) -- (1.5,4);

\draw[thick,postaction={decorate}] (1.5,0) .. controls (1.3,1) and (0.75,1.7) .. (0.55,1.7);

\node at (2.5,3.5) {$P_{123}$};

\node at (0.25,2.5) {$P_{12}$};

\node at (0,-0.5) {$P_1$};

\node at (1.5,-0.5) {$P_2$};

\node at (3,-0.5) {$P_3$};

%\draw[thick,->] (0.3,0.9) .. controls (0.5,0.7) and (0.8,0.7) .. (1,1);

%\draw[thick,->] (1.1,2.2) .. controls (1.3,1.8) and (1.7,1.8) .. (1.9,2.2);

\end{scope}


\begin{scope}[shift={(14.5,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\draw[thick,postaction={decorate}] (0,0) .. controls (0.25,2) and (1.25,2.5) .. (1.5,2.5);

\draw[thick,,postaction={decorate}] (3,0) .. controls (2.75,2) and (1.75,2.5) .. (1.5,2.5);

\draw[thick,postaction={decorate}] (1.5,2.5) -- (1.5,4);

\draw[thick,postaction={decorate}] (1.5,0) -- (1.5,2.5);

\node at (2.5,3.5) {$P_{123}$};

\node at (0,-0.5) {$P_1$};

\node at (1.5,-0.5) {$P_2$};

\node at (3,-0.5) {$P_3$};

%\draw[thick,->] (0.5,1.5) .. controls (0.7,1.2) and (1.1,1.2) .. (1.3,1.5);

%\draw[thick,->] (1.6,1.5) .. controls (1.8,1.2) and (2.2,1.2) .. (2.4,1.5);
\end{scope}


\begin{scope}[shift={(20,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\draw[thick,postaction={decorate}] (0,0) .. controls (0.25,2) and (1.25,2.5) .. (1.5,2.5);

\draw[thick,,postaction={decorate}] (3,0) .. controls (2.75,2) and (1.75,2.5) .. (1.5,2.5);

\draw[thick,postaction={decorate}] (1.5,2.5) -- (1.5,4);

\draw[thick,postaction={decorate}] (1.5,0) .. controls (1.7,1) and (2.25,1.7) .. (2.45,1.7);

\node at (2.5,3.5) {$P_{123}$};

\node at (2.85,2.4) {$P_{23}$};

\node at (0,-0.5) {$P_1$};

\node at (1.5,-0.5) {$P_2$};

\node at (3,-0.5) {$P_3$};

%\draw[thick,->] (1.9,0.9) .. controls (2.1,0.5) and (2.5,0.5) .. (2.7,0.8);

%\draw[thick,->] (1.1,2.2) .. controls (1.3,1.8) and (1.7,1.8) .. (1.9,2.2);
\end{scope}




\end{tikzpicture}
    \caption{  Left: Projective module decorations near a vertex of a 2-foam.  Right: parallel cross-sections of a foam near a vertex, with induced orientations from one possible orientation of the six facets.} 
    \label{fig6_002}
\end{figure}

==> fig6_008.tex <==
\begin{figure}
    \centering
\begin{tikzpicture}[scale=0.6,decoration={
    markings,
    mark=at position 0.75 with {\arrow{>}}}]

\begin{scope}[shift={(0,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\draw[thick,postaction={decorate}] (0.5,0) .. controls (0.75,-0.65) and (3.25,-0.65) .. (3.5,0);

\draw[thick,dashed,postaction={decorate}] (0.5,0) .. controls (0.75,0.65) and (3.25,0.65) .. (3.5,0);

\draw[thick] (0.5,0) .. controls (0.75,2) and (3.25,2) .. (3.5,0);

\draw[thick,postaction={decorate}] (-0.5,0) -- (0.5,0);

\draw[thick,postaction={decorate}] (3.5,0) -- (4.5,0);


\draw[thick,dashed] (-0.5,0) -- (-0.5,3);

\draw[thick,dashed] (4.5,0) -- (4.5,3);

\draw[thick,postaction={decorate}] (-0.5,3) -- (4.5,3);

\node at (3.95,2.6) {$P$};
%\node at (0.05,3.4) {$P$};
%\node at (3.95,-0.5) {$P$};
\node at (0.05,0.5) {$P$};

\node at (2.25,0.90) {$P_1$};

\node at (2,-0.90) {$P_2$};

%\draw[thick,<-] (1.10,0.25) .. controls (1.4,0.15) and (1.45,-0.22) .. (1.15,-0.32);

%\draw[thick,->] (3.1,-0.25) .. controls (2.8,-0.20) and (2.8,0.10) .. (3.1,0.15);

\end{scope}

\begin{scope}[shift={(7,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\draw[thick,postaction={decorate}] (0.5,0) .. controls (0.75,-0.75) and (3.25,-0.75) .. (3.5,0);

\draw[thick,postaction={decorate}] (0.5,0) .. controls (0.75,0.75) and (3.25,0.75) .. (3.5,0);

\draw[thick,postaction={decorate}] (-0.5,0) -- (0.5,0);

\draw[thick,postaction={decorate}] (3.5,0) -- (4.5,0);

\draw[thick,postaction={decorate}] (-0.5,3) -- (4.5,3);

\node at (3.85,3.4) {$P$};
\node at (0.05,3.4) {$P$};

\node at (4.25,0.5) {$P$};
\node at (0.05,0.5) {$P$};

\node at (3.05,0.95) {$P_1$};

\node at (1.15,-0.90) {$P_2$};

\draw[thick,<->] (2,1.25) -- (2,2.5);

%\draw[thick,<-] (1.10,0.25) .. controls (1.4,0.15) and (1.45,-0.22) .. (1.15,-0.32);

%\draw[thick,->] (3.1,-0.25) .. controls (2.8,-0.20) and (2.8,0.15) .. (3.1,0.20);

\end{scope}

\begin{scope}[shift={(14.5,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\draw[thick,postaction={decorate}] (0,4) -- (4.5,4);

\draw[thick,postaction={decorate}] (-0.5,3) -- (4,3);

\draw[thick,postaction={decorate}] (1,0) -- (3,0);

%\draw[thin,dotted,postaction={decorate}] (3,0) .. controls (3.25,0.75) and (4.25,0.75) .. (4.5,0.75);

\draw[thick,postaction={decorate}] (3,0) .. controls (3.25,-0.75) and (3.75,-0.75) .. (4,-0.75);

\draw[thick,postaction={decorate},dashed] (0,0.75) .. controls (0.25,0.75) and (0.75,0.75) .. (1,0);

\draw[thick,postaction={decorate}] (-0.5,-0.75) .. controls (-0.25,-0.75) and (0.75,-0.75) .. (1,0);

\draw[thick,postaction={decorate},dashed] (3,0) .. controls (3.25,0.7) and (3.75,0.7) .. (4,0.7);

\draw[thick] (4,0.7) .. controls (4.2,0.75) and (4.3,0.75) .. (4.5,0.75);

%\draw[thick,<-] (3.30,0.2) .. controls (3.6,0.1) and (3.65,-0.25) .. (3.35,-0.35);

%\draw[thick,->] (0.5,-0.25) .. controls (0.2,-0.15) and (0.2,0.35) .. (0.5,0.45);

\draw[thick] (0,3) -- (0,4);

\draw[thick,dashed] (0,0.75) -- (0,3);

\draw[thick] (-0.5,-0.75) -- (-0.5,3);

\draw[thick] (1,0) .. controls (1.25,2) and (2.75,2) .. (3,0);

\node at (2,-0.45) {$P$};

\draw[thick] (4.5,0.75) -- (4.5,4);

\draw[thick] (4,-0.75) -- (4,3);

\node at (0.4,1.15) {$P_2$};

\node at (-0.9,-0.35) {$P_1$};


\node at (4.85,1.1) {$P_2$};

\node at (4.4,-0.55) {$P_1$};

\node at (0.5,4.4) {$P_2$};

\node at (-0.5,3.4) {$P_1$};

\end{scope}

\begin{scope}[shift={(21,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\draw[thick,postaction={decorate}] (-0.25,0.75) .. controls (0,0.75) and (0.75,0.75) .. (1,0);

\draw[thick,postaction={decorate}] (-0.25,-0.75) .. controls (0,-0.75) and (0.75,-0.75) .. (1,0);


\draw[thick,postaction={decorate}] (3,0) .. controls (3.25,0.75) and (4,0.75) .. (4.25,0.75);

\draw[thick,postaction={decorate}] (3,0) .. controls (3.25,-0.75) and (4,-0.75) .. (4.25,-0.75);


\draw[thick,postaction={decorate}] (1,0) -- (3,0);

\draw[thick,postaction={decorate}] (-0.5,4) -- (4.5,4);

\draw[thick,postaction={decorate}] (-0.5,3) -- (4.5,3);

\node at (3.85,4.4) {$P_2$};

\node at (3.85,2.6) {$P_1$};

\node at (2,-0.45) {$P$};

\node at (4.25,1.15) {$P_2$};

\node at (4.25,-0.45) {$P_1$};


\node at (-0.25,1.15) {$P_2$};

\node at (-0.25,-0.45) {$P_1$};


\draw[thick,<->] (2,1.25) -- (2,2.5);

%\draw[thick,<-] (3.30,0.25) .. controls (3.6,0.15) and (3.65,-0.22) .. (3.35,-0.32);

%\draw[thick,->] (0.5,-0.45) .. controls (0.2,-0.35) and (0.2,0.15) .. (0.5,0.25);

\end{scope}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


\begin{scope}[shift={(0,-7)}]
%\draw[thin,yellow] (0,0) grid (4,4);


\draw[thick,postaction={decorate}] (2,0) -- (2,1.5);

\node at (2,-0.4) {$P_{123}$};

\draw[thick,postaction={decorate}] (2,1.5) -- (0,4);

\draw[thick,postaction={decorate}] (2,1.5) -- (4,4);

\draw[thick,postaction={decorate}] (0.95,2.8) -- (2,4);

\node at (-0.25,4.4) {$P_1$};

\node at (2,4.4) {$P_2$};

\node at (4.25,4.4) {$P_3$};

\node at (1,2) {$P_{12}$}; 

\draw[thick,<->] (5,2) -- (6.5,2);

\end{scope}



\begin{scope}[shift={(7,-7)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\draw[thick,postaction={decorate}] (2,0) -- (2,1.5);

\node at (2,-0.4) {$P_{123}$};

\draw[thick,postaction={decorate}] (2,1.5) -- (0,4);

\draw[thick,postaction={decorate}] (2,1.5) -- (4,4);

\draw[thick,postaction={decorate}] (3.05,2.8) -- (2,4);

\node at (-0.25,4.4) {$P_1$};

\node at (2,4.4) {$P_2$};

\node at (4.25,4.4) {$P_3$};

\node at (3.2,2) {$P_{23}$}; 
\end{scope}


\begin{scope}[shift={(14,-7)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\draw[thick,postaction={decorate}] (0.5,0) -- (0.5,4);

\draw[thick,postaction={decorate}] (3.5,0) -- (3.5,1.5);

\draw[thick,postaction={decorate}] (3.5,1.4) -- (3.5,4);

\draw[thick,postaction={decorate}] (0.5,1) -- (3.5,3);

\node at (0.5,-0.4) {$P_{12}$};

\node at (0.2,4.4) {$P_1$};

\node at (3.75,-0.4) {$P_3$};

\node at (2,1.5) {$P_2$};

\node at (3.8,4.4) {$P_{23}$};

\draw[thick,<->] (5,2) -- (6,2);
\end{scope}

\begin{scope}[shift={(21,-7)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\draw[thick,postaction={decorate}] (0,0) -- (1.5,1.5);

\draw[thick,postaction={decorate}] (3,0) -- (1.5,1.5);

\draw[thick,postaction={decorate}] (1.5,1.5) -- (1.5,2.5);

\draw[thick,postaction={decorate}] (1.5,2.5) -- (0,4);

\draw[thick,postaction={decorate}] (1.5,2.5) -- (3,4);

\node at (0,-0.4) {$P_{12}$};

\node at (3,-0.4) {$P_3$};

\node at (0,4.4) {$P_1$};

\node at (3,4.4) {$P_{23}$};

\node at (2.3,1.9) {$P_{123}$};

\end{scope}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{scope}[shift={(0,-14)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\draw[thick,postaction={decorate}] (3,2) arc (0:-360:1);

\node at (0.5,1.5) {$P$};
\node at (3.3,2.9){$\id_P$}; 

\draw[thick,<->] (5,2) -- (6.5,2);

\end{scope}


\begin{scope}[shift={(9,-14)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\node at (0,2) {$\varnothing$};

\end{scope}




\begin{scope}[shift={(15,-14)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\draw[thick,postaction={decorate}] (-1,0) .. controls (0,1) and (0,3) .. (-1,4);

\draw[thick,postaction={decorate}] (2.5,4) .. controls (1.5,3) and (1.5,1) .. (2.5,0);

\node at (-1,4.4) {$P$};

\node at (2.5,-0.4) {$P$};

\draw[thick,<->] (3.75,2) -- (5.25,2);

\end{scope}


\begin{scope}[shift={(22,-14)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\draw[thick,postaction={decorate}] (3,4) .. controls (2,2.25) and (1,2.25) .. (0,4);

\draw[thick,postaction={decorate}] (0,0) .. controls (1,1.75) and (2,1.75) .. (3,0);

\node at (0,4.4) {$P$};

\node at (3,-0.4) {$P$};
\end{scope}


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


\end{tikzpicture}
    \caption{Top left: a \emph{singular cap} cobordism. Its reflection in a horizontal plane gives a \emph{singular cup} cobordism. Top right: a \emph{singular saddle} cobordism. 
    Second row: cobordisms corresponding to a 2-foam with a single vertex, see Figure~\ref{fig6_002}. Bottom row: creation and annihilation cobordisms for a circle carrying a projective module $P$ with the trivial monodromy and the saddle point cobordism (only the boundaries of these cobordisms are depicted).}
    \label{fig6_008}
\end{figure}



==> fig8_001.tex <==
\begin{figure}
    \centering
\begin{tikzpicture}[scale=0.6,decoration={
    markings,
    mark=at position 0.7 with {\arrow{>}}}]

\begin{scope}[shift={(0,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\draw[thick,->] (2,2) arc (0:360:1);

\draw[thick,fill] (0.15,2) arc (0:360:1.5mm);

\node at (-0.45,2) {$b$};

\node at (4,2) {$P_b$};

\draw[thick,->] (4.75,1.7) arc (-120:140:0.3);

\node at (5.65,2) {$f$};

\end{scope}

\begin{scope}[shift={(10,0.5)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\draw[thick,->] (1.5,0) arc (-90:90:1.5);

\draw[thick,->] (1.5,3) arc (90:275:1.5);

\draw[thick,fill] (3.15,1.5) arc (0:360:1.5mm);

\draw[thick,fill] (0.15,1.5) arc (0:360:1.5mm);

\node at (-0.45,1.5) {$b$};

\node at (3.5,1.55) {$b'$};

\end{scope}


\begin{scope}[shift={(18,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\node at (0,2) {$P_b$};

\node at (3,2) {$P_{b'}$};

\draw[thick, <-] (0.5,2.5) .. controls (0.75,3) and (2.25,3) .. (2.5,2.5);

\node at (1.5,3.5) {$f$};

\draw[thick, ->] (0.5,1.5) .. controls (0.75,1) and (2.25,1) .. (2.5,1.5);

\node at (1.5,0.5) {$\id$};


\end{scope}

\end{tikzpicture}
    \caption{Circle with one point $b$ and automorphism $f$ vs circle with two points $b,b'$ and maps $\id,f$.}
    \label{fig8_001}
\end{figure}

==> fig8_002.tex <==
\begin{figure}
    \centering
\begin{tikzpicture}[scale=0.6,decoration={
    markings,
    mark=at position 0.7 with {\arrow{>}}}]

\begin{scope}[shift={(0,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);
%\draw[thin,gray] (4,0) grid (8,4);
%\draw[thin,yellow] (8,0) grid (12,4);
%\draw[thin,gray] (12,0) grid (15,4);

\draw[thick] (0,4.25) -- (15,4.25);

\draw[thick] (0,2) -- (15,2);

\draw[thick] (0,0) -- (15,0);

\draw[thick] (0,0) -- (0,4.25);

\draw[thick] (3,0) -- (3,4.25);

\draw[thick] (6,0) -- (6,4.25);

\draw[thick] (9,0) -- (9,4.25);

\draw[thick] (12,0) -- (12,4.25);

\draw[thick] (15,0) -- (15,4.25);

\node at (1.5,3) {$m$};

\node at (4,3.75) {$P$};

\draw[thick,->] (3.5,2.5) .. controls (3.75,3.75) and (5.25,3.75) .. (5.5,2.5);

\node at (7,3.75) {$P$};

\draw[thick,<-] (6.5,2.5) .. controls (6.75,3.75) and (8.25,3.75) .. (8.5,2.5);


\node at (10.1,3.75) {$P$};

\draw[thick,->] (9.5,3.5) .. controls (9.75,2.25) and (11.25,2.25) .. (11.5,3.5);


\node at (13.1,3.75) {$P$};

\draw[thick,<-] (12.5,3.5) .. controls (12.75,2.25) and (14.25,2.25) .. (14.5,3.5);



\node at (1.5,1) {$\tau'(m)$};

\node at (4.5,1) {$\tau(P)$};

\node at (7.5,1) {$1$};

\node at (10.5,1) {$\tau(P)$};

\node at (13.5,1) {$1$};

\end{scope}

\begin{scope}[shift={(17.5,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\draw[thick,->] (1,2.5) .. controls (1.25,3.75) and (2.75,3.75) .. (3,2.5);

\node at (2,4) {$m$};

\draw[thick,fill] (2.15,3.4) arc (0:360:1.5mm);

\node at (5,4) {$P=P_m$};

\end{scope}


\end{tikzpicture}
    \caption{Left: table with four types of local maxima and minima and their contributions. Right: $P=P_m$ is the fiber over the local extremum point $m$. }
    \label{fig8_002}
\end{figure}

==> fig8_003.tex <==
\begin{figure}
    \centering
\begin{tikzpicture}[scale=0.6,decoration={
    markings,
    mark=at position 0.7 with {\arrow{>}}}]

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{scope}[shift={(0,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\draw[thick] (0,0) -- (0,2);

\draw[thick] (0,2) .. controls (0.15,2.75) and (0.85,2.75) .. (1,2);

\draw[thick] (1,2) .. controls (1.15,1.25) and (1.85,1.25) .. (2,2);

\draw[thick,->] (2,2) -- (2,4);

\begin{scope}[shift={(-0.25,0)}]
\draw[thick] (3,2) .. controls (3.25,2.5) and (3.75,1.5) .. (4,2);
\end{scope}

\draw[thick,->] (4.5,0) -- (4.5,4);

\end{scope}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{scope}[shift={(7.5,0.5)}]
%\draw[thin,yellow] (0,0) grid (4,4);

%\draw[thin,dotted] (0,0) .. controls (0.5,4) and (2.5,4) .. (3,0);

\draw[thick,postaction={decorate}] (1,2.75) .. controls (0.75,2.6) and (0.2,1.7) .. (0,0);

\draw[thick,postaction={decorate}] (1.35,2.95) .. controls (1,2.25) and (0.90,1.25) .. (0.75,0);

\draw[thick,postaction={decorate}] (3,0) .. controls (2.5,3.5) and (1.25,3.05) .. (1,2.75);

\node at (-0.1,-0.5) {$P_1$};

\node at (0.85,-0.5) {$P_2$};

\node at (3.1,-0.5) {$P_3$};

\begin{scope}[shift={(-0.25,-0.5)}]
\draw[thick] (4,2) .. controls (4.25,2.5) and (4.75,1.5) .. (5,2);
\end{scope}
\end{scope}

\begin{scope}[shift={(13,0.5)}]
%\draw[thin,yellow] (0,0) grid (4,4);

%\draw[thin,dotted] (0,0) .. controls (0.5,4) and (2.5,4) .. (3,0);

\draw[thick,postaction={decorate}] (2.7,1.5) .. controls (2.25,3.5) and (0.4,3.85) .. (0,0);

\draw[thick,postaction={decorate}] (2.7,1.5) .. controls (2.25,3.25) and (1,3.75) .. (0.75,0);

\draw[thick,postaction={decorate}] (3,0) .. controls (2.9,1) and (2.8,1.15) .. (2.7,1.5);

\node at (-0.1,-0.5) {$P_1$};

\node at (0.85,-0.5) {$P_2$};

\node at (3.1,-0.5) {$P_3$};

\end{scope}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{scope}[shift={(18.75,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\node at (-3,4.5) {$P_3 \simeq P_1 \oplus P_2$};

%\draw[thin] (0,0) -- (0.5,2);

\draw[thick,->] (0,0) -- (0.25,1);

\draw[thick] (0.25,1) -- (0.5,2);

%\draw[thin] (1,0) -- (0.5,2);

\draw[thick,->] (1,0) -- (0.75,1);

\draw[thick] (0.75,1) -- (0.5,2);

\draw[thick,postaction={decorate}] (0.5,2) -- (0.5,4);

\begin{scope}[shift={(-1.5,0)}]
\draw[thick] (3,2) .. controls (3.25,2.5) and (3.75,1.5) .. (4,2);
\end{scope}

\node at (0,-0.5) {$P_1$};

\node at (1,-0.5) {$P_2$};

\node at (0.5,4.5) {$P_3$};
\end{scope}


\begin{scope}[shift={(22.25,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\node at (0,-0.5) {$P_1$};

\node at (2,-0.5) {$P_2$};

\node at (1,4.5) {$P_3$};

\draw[thick,postaction={decorate}] (0,0) -- (0,1.5);

\draw[thick,postaction={decorate}] (2,0) .. controls (1.75,1) and (1.25,1) .. (1,1.5);

\draw[thick] (1,1.5) .. controls (0.7,2.75) and (1.75,2.5) .. (2,2);

\draw[thick] (0,1.5) .. controls (-0.1,3.75) and (3.0,3.5) .. (2,2);

\draw[thick] (2,2) .. controls (1.8,1) and (2.75,1) .. (3,2);

\draw[thick,postaction={decorate}] (3,2) .. controls (3.2,4) and (1,3.5) .. (1,4);

\end{scope}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\end{tikzpicture}
    \caption{Left to right: isotopy of an arc, moving a vertex through a local maximum or minimum, rotating a vertex.}
    \label{fig8_003}
\end{figure}

==> fig8_004.tex <==
\begin{figure}
    \centering
\begin{tikzpicture}[scale=0.6,decoration={
    markings,
    mark=at position 0.6 with {\arrow{>}}}]

\begin{scope}[shift={(0,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\draw[thick,postaction={decorate}] (0,0) -- (2,2);

\draw[thick,postaction={decorate}] (4,0) -- (2,2);

\draw[thick,postaction={decorate}] (2,2) -- (2,4);

\node at (-0.42,-0.55) {$P_{b_1}$};

\node at (4.45,-0.55) {$P_{b_2}$};

\node at (2,4.6) {$P_{b_3}$};

%\draw[thick,fill] (2.15,4) arc (0:360:1.5mm);
\draw[thick,fill=white] (2.15,4) arc (0:360:1.5mm);

\draw[thick,fill=white] (0.15,0) arc (0:360:1.5mm);

\draw[thick,fill=white] (4.15,0) arc (0:360:1.5mm);

\end{scope}

\begin{scope}[shift={(9,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\draw[thick,postaction={decorate}] (2,2) -- (0,4);

\draw[thick,postaction={decorate}] (2,2) -- (4,4);

\draw[thick,postaction={decorate}] (2,0) -- (2,2);

\node at (-0.45,4.6) {$P_{b_1}$};

\node at (4.45,4.6) {$P_{b_2}$};

\node at (2,-0.62) {$P_{b_3}$};

\draw[thick,fill=white] (2.15,0) arc (0:360:1.5mm);

\draw[thick,fill=white] (0.15,4) arc (0:360:1.5mm);

\draw[thick,fill=white] (4.15,4) arc (0:360:1.5mm);

\end{scope}


\begin{scope}[shift={(18,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\draw[thick,->] (1,-0.5) -- (1,4.5);

\node at (0.25,3.5) {$b'$};

\draw[thick,fill=white] (1.15,3.5) arc (0:360:1.5mm);

\node at (0.25,0.5) {$b$};

\draw[thick,fill=white] (1.15,0.5) arc (0:360:1.5mm);

\node at (2.5,3.5) {$P_{b'}$};

\draw[thick,->] (2.5,1) -- (2.5,3);

\node at (3.1,2) {$\simeq$};


\node at (2.5,0.5) {$P_b$};

\end{scope}

\end{tikzpicture}
    \caption{Connected components of a strong cut are tripods and intervals.}
    \label{fig8_004}
\end{figure}

==> fig8_005.tex <==
\begin{figure}
    \centering
\begin{tikzpicture}[scale=0.6,decoration={
    markings,
    mark=at position 0.6 with {\arrow{>}}}]

\begin{scope}[shift={(0,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\draw[thick,postaction={decorate}] (2,1) -- (2,3);

\draw[thick,postaction={decorate}] (2,3) .. controls (1.5,4) and (-0.25,4.5) .. (-0.5,3);

\draw[thick,postaction={decorate}] (2,3) .. controls (2.5,4) and (4.25,4.5) .. (4.5,3);

\draw[thick] (-0.5,1) .. controls (-0.25,-0.5) and (1.5,0) .. (2,1);

\draw[thick] (4.5,1) .. controls (4.25,-0.5) and (2.5,0) .. (2,1);

\draw[thick,->] (-0.5,3) .. controls (-0.65,2.25) and (-0.65,1.75) .. (-0.5,1);

\draw[thick,->] (4.5,3) .. controls (4.65,2.25) and (4.65,1.75) .. (4.5,1);


\draw[thick,fill=white] (2.15,2.6) arc (0:360:1.5mm);

\node at (2.6,2.6) {$P_1$};

\draw[thick,fill=white] (2.15,1.4) arc (0:360:1.5mm);

\node at (2.6,1.4) {$P_0$};

\draw[thick,fill=white] (-0.42,2.5) arc (0:360:1.5mm);

\node at (-1.2,2.5) {$P_2$};

\draw[thick,fill=white] (4.73,2.5) arc (0:360:1.5mm);

\node at (5.15,2.5) {$P_3$};

\end{scope}



\end{tikzpicture}
    \caption{Theta-foam with a four point strong cut cutting it into one interval and two tripods. Flat connection is encoded by three isomorphisms $P_0\lra P_1$, $P_1\lra P_2\oplus P_3$, $P_2\oplus P_3\lra P_0$. Their sum is an automorphism of $P_0\oplus P_1\oplus P_2\oplus P_3$.}
    \label{fig8_005}
\end{figure}

==> fig8_006.tex <==
\begin{figure}
    \centering
\begin{tikzpicture}[scale=0.6,decoration={
    markings,
    mark=at position 0.6 with {\arrow{>}}}]

\begin{scope}[shift={(0,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\draw[thick,postaction={decorate}] (2,1) -- (2,3);

\draw[thick,postaction={decorate}] (2,3) .. controls (1.75,4) and (0.25,4) .. (0,3);

\draw[thick,postaction={decorate}] (2,3) .. controls (2.25,4) and (3.75,4) .. (4,3);

\draw[thick] (0,1) .. controls (-0.15,1.25) and (-0.15,2.75) .. (0,3);

\draw[thick] (4,1) .. controls (4.15,1.25) and (4.15,2.75) .. (4,3);

\draw[thick,postaction={decorate}] (0,1) .. controls (0.25,0) and (1.75,0) .. (2,1);

\draw[thick,postaction={decorate}] (4,1) .. controls (3.75,0) and (2.25,0) .. (2,1);

\node at (-0.75,2) {$P_1$};

\draw[thick,fill=white] (0,2) arc (0:360:1.5mm);

\node at (4.75,2) {$P_2$};

\draw[thick,fill=white] (4.3,2) arc (0:360:1.5mm);

\end{scope}


\begin{scope}[shift={(9,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\draw[thick,postaction={decorate}] (0,0) -- (1.5,1);

\draw[thick,postaction={decorate}] (3,0) -- (1.5,1);

\draw[thick] (1.5,1) -- (1.5,2);

\draw[thick,postaction={decorate}] (1.5,1.9) -- (1.5,3);

\draw[thick,fill=white] (1.65,2) arc (0:360:1.5mm);


\draw[thick,postaction={decorate}] (1.5,3) -- (0,4);

\draw[thick,postaction={decorate}] (1.5,3) -- (3,4);

\node at (-0.15,-0.4) {$1$};

\node at (3.15,-0.4) {$2$};

\node at (-0.15,4.4) {$3$};

\node at (3.15,4.4) {$4$};

\node at (2,2) {$0$};

\end{scope}



\begin{scope}[shift={(17,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\draw[thick,postaction={decorate}] (0,0) -- (1,2.75);

\draw[thick,postaction={decorate}] (3,0) -- (2.5,1.5);

\draw[thick,postaction={decorate}] (1,2.75) -- (0,4);

%\draw[thin,green] (2.5,1.5) -- (1,2.75);

\draw[thick] (2.5,1.5) -- (1.75,2.12);

\draw[thick,postaction={decorate}] (1.75,2.12) -- (1,2.75);

\draw[thick,postaction={decorate}] (2.5,1.5) -- (3,4);

\node at (-0.15,-0.4) {$1$};

\node at (3.15,-0.4) {$2$};

\node at (-0.15,4.4) {$3$};

\node at (3.15,4.4) {$4$};

\draw[thick,fill=white] (1.90,2.1) arc (0:360:1.5mm);

\node at (1.52,1.65) {$0$};

\end{scope}




\end{tikzpicture}
    \caption{Left: a cut of a theta-foam. The flat connection in this case is encoded by an automorphism $P_1\oplus P_2\lra P_1\oplus P_2$. Center and right: Adding a point (shown by a hollow circle and labelled by $0$) to a tree in a cut to turn it into a strong cut.}
    \label{fig8_006}
\end{figure}

==> fig8_007.tex <==
\begin{figure}
    \centering
\begin{tikzpicture}[scale=0.6,decoration={
    markings,
    mark=at position 0.7 with {\arrow{>}}}]

\begin{scope}[shift={(0,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\node at (1.5,5.5) {in};
\node at (1.5,4.75) {vertex};

\draw[thick,postaction={decorate}] (0,0) -- (1.5,2);

\draw[thick,postaction={decorate}] (3,0) -- (1.5,2);

\draw[thick,postaction={decorate}] (1.5,2) -- (1.5,4);
\end{scope}

\begin{scope}[shift={(6,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\node at (1.5,5.5) {out};
\node at (1.5,4.75) {vertex};

\draw[thick,postaction={decorate}] (1.5,0) -- (1.5,2);

\draw[thick,postaction={decorate}] (1.5,2) -- (0,4);

\draw[thick,postaction={decorate}] (1.5,2) -- (3,4);
\end{scope}

\begin{scope}[shift={(12,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\draw[thick,postaction={decorate}] (0,0) -- (1.5,2);

\draw[thick,postaction={decorate}] (3,0) -- (1.5,2);

\draw[thick,postaction={decorate}] (1.5,2) -- (1.5,4);

\draw[thick,fill] (1.65,2.75) arc (0:360:1.5mm);

\draw[thick,fill] (0.75,0.8) arc (0:360:1.5mm);

\draw[thick,fill] (2.55,0.8) arc (0:360:1.5mm);

\node at (3.65,2.75) {$P_2\cong P_1 \oplus P_3$};

\node at (0,1) {$P_1$};

\node at (3.1,1) {$P_3$};

\end{scope}


\begin{scope}[shift={(20,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);


\draw[thick,postaction={decorate}] (1.5,0) -- (1.5,2);

%\draw[thin] (1.5,2) -- (0,4);

\draw[thick,postaction={decorate}] (1.5,2) -- (0.75,3);

\draw[thick] (0.75,3) -- (0,4);


%\draw[thin] (1.5,2) -- (3,4);

\draw[thick,postaction={decorate}] (1.5,2) -- (2.25,3);

\draw[thick] (2.25,3) -- (3,4);


\draw[thick,fill] (1.65,0.8) arc (0:360:1.5mm);

\draw[thick,fill] (0.7,3.25) arc (0:360:1.5mm);

\draw[thick,fill] (2.6,3.25) arc (0:360:1.5mm);

\node at (3.6,0.75) {$P_2\cong P_1 \oplus P_3$};

\node at (0,3.15) {$P_1$};

\node at (3,3.15) {$P_3$};

\end{scope}

\end{tikzpicture}
    \caption{Left: in and out vertices of a 1-foam. A connected neighbourhood of a vertex is called \emph{tripod}. Right: base points and projective modules $P_1,P_2,P_3$ over these points, with an isomorphism $P_2\cong P_1\oplus P_3$ fixed at the vertex.}
    \label{fig8_007}
\end{figure}

==> fig8_008.tex <==
\begin{figure}
    \centering
\begin{tikzpicture}[scale=0.6,decoration={
    markings,
    mark=at position 0.6 with {\arrow{>}}}]

\begin{scope}[shift={(0,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\draw[thick,postaction={decorate}] (2,1) -- (2,3);

\draw[thick] (2,3) .. controls (1.5,4) and (-0.25,4.5) .. (-0.5,3);

\draw[thick] (2,3) .. controls (2.5,4) and (4.25,4.5) .. (4.5,3);

\draw[thick] (-0.5,1) .. controls (-0.25,-0.5) and (1.5,0) .. (2,1);

\draw[thick] (4.5,1) .. controls (4.25,-0.5) and (2.5,0) .. (2,1);

\draw[thick,postaction={decorate}] (-0.5,3) .. controls (-0.65,2.25) and (-0.65,1.75) .. (-0.5,1);

\draw[thick,postaction={decorate}] (4.5,3) .. controls (4.65,2.25) and (4.65,1.75) .. (4.5,1);

\draw[thick,<-] (8.5,2) arc (0:360:0.75);

\end{scope}


\begin{scope}[shift={(14.5,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);
%\draw[thick,green] (4,0) grid (8,4);


\draw[thick] (2,1) -- (2,2);

\draw[thick,postaction={decorate}] (2,1.95) -- (2,3);

\draw[thick,postaction={decorate}] (2,3) .. controls (1.5,4) and (-0.25,4.5) .. (-0.5,3);

\draw[thick,postaction={decorate}] (2,3) .. controls (2.5,4) and (4.25,4.5) .. (4.5,3);

\draw[thick] (-0.5,1) .. controls (-0.25,-0.5) and (1.5,0) .. (2,1);

\draw[thick] (4.5,1) .. controls (4.25,-0.5) and (2.5,0) .. (2,1);

\draw[thick,->] (-0.5,3) .. controls (-0.65,2.25) and (-0.65,1.75) .. (-0.5,1);

\draw[thick,->] (4.5,3) .. controls (4.65,2.25) and (4.65,1.75) .. (4.5,1);

\draw[thick,fill] (2.15,1.9) arc (0:360:1.5mm);

\node at (2.6,1.9) {$P_2$};

\draw[thick,fill] (-0.42,2.5) arc (0:360:1.5mm);

\node at (-1.2,2.5) {$P_1$};

\draw[thick,fill] (4.7,2.75) arc (0:360:1.5mm);

\node at (5.13,2.75) {$P_3$};


\draw[thick,<-] (8.5,2) arc (0:360:0.75);

\draw[thick,fill] (7.15,2) arc (0:360:1.5mm);

\node at (6.37,1.9) {$P_0$};

\end{scope}

\end{tikzpicture}
    \caption{An example of a $1$-foam is on the left. Base points over each edge are picked on the right and fibers over them are shown.}
    \label{fig8_008}
\end{figure}

==> fig8_009.tex <==
\begin{figure}
    \centering
\begin{tikzpicture}[scale=0.6,decoration={
    markings,
    mark=at position 0.6 with {\arrow{>}}}]

\begin{scope}[shift={(0,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\draw[thick,postaction={decorate}] (0,0) -- (1.5,1);

\draw[thick,postaction={decorate}] (3,0) -- (1.5,1);

\draw[thick] (1.5,1) -- (1.5,2);

\draw[thick,postaction={decorate}] (1.5,1.9) -- (1.5,3);



\draw[thick,postaction={decorate}] (1.5,3) -- (0,4);

\draw[thick,postaction={decorate}] (1.5,3) -- (3,4);

\node at (-0.15,-0.4) {$+$};

\node at (3.15,-0.4) {$+$};

\node at (-0.15,4.4) {$+$};

\node at (3.15,4.4) {$+$};

\node at (2.75,1.85) {$P_1\oplus P_2$};

\node at (0,0.7) {$P_1$};

\node at (3,0.7) {$P_2$};


\node at (0,3.3) {$P_2$};

\node at (3,3.3) {$P_1$};
\end{scope}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{scope}[shift={(9,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\draw[thick,postaction={decorate}] (1,2) -- (3,2);

\draw[thick,postaction={decorate}] (0,0) .. controls (0.1,1) and (0.9,2) .. (1,2);

\draw[thick,postaction={decorate}] (3,2) .. controls (3.1,2) and (3.9,1) .. (4,0);

\draw[thick,postaction={decorate}] (0,4) .. controls (0.1,3) and (0.9,2) .. (1,2);

\draw[thick,postaction={decorate}] (3,2) .. controls (3.1,2) and (3.9,3) .. (4,4);

\node at (2,1.5) {$P_1\oplus P_2$};


\node at (-0.4,0.5) {$P_2$};

\node at (4.4,0.5) {$P_1$};


\node at (-0.4,3.5) {$P_1$};

\node at (4.4,3.5) {$P_2$};


\node at (-0.15,4.35) {$-$};

\node at (4.15,4.35) {$+$};


\node at (-0.15,-0.35) {$+$};

\node at (4.15,-0.35) {$-$};

\end{scope}

\end{tikzpicture}
    \caption{Left: A cobordism which exchanges two adjacent positively oriented points on a line. Reversing orientations produces an analogous cobordism for negatively oriented points. Right: rotating the cobordism on the left by $90^{\circ}$ allows to view it as exchanging a positive and a negative point.}
    \label{fig8_009}
\end{figure}

==> fig8_010.tex <==
\begin{figure}
    \centering
\begin{tikzpicture}[scale=0.6,decoration={
    markings,
    mark=at position 0.5 with {\arrow{>}}}]

\begin{scope}[shift={(0,0)}]
%\draw[thin,yellow] (0,0) grid (4,5);

\draw[thick,postaction={decorate}] (0,0) .. controls (0.5,0) and (1.75,1) .. (2,3);

\draw[thick,postaction={decorate}] (4,0) .. controls (3.5,0) and (2.25,1) .. (2,3);

\draw[thick,->] (1.7,1.45) .. controls (1.8,1.15) and (2.2,1.15) .. (2.3,1.45);

\draw[thick,postaction={decorate}] (2,3) -- (2,5);

%\draw[line width=0.70mm,postaction={decorate}] (2,3) -- (2,5);

\node at (0.4,0.85) {$X_1$};

\node at (3.55,0.85) {$X_3$}; 

\node at (1.7,3) {$v$}; 

\node at (2.5,4.25) {$X_2$};
\end{scope}

\begin{scope}[shift={(8,0)}]
%\draw[thin,yellow] (0,0) grid (4,5);

\draw[thick,postaction={decorate}] (2,2) .. controls (1.75,4)  and (0.5,5) .. (0,5);

\draw[thick,postaction={decorate}] (2,2) .. controls (2.25,4) and (3.5,5) .. (4,5);

\draw[thick,->] (1.6,3.9) .. controls (1.7,4.3) and (2.3,4.3) .. (2.4,3.9);

\draw[thick,postaction={decorate}] (2,0) -- (2,2);

%\draw[line width=0.70mm,postaction={decorate}] (2,3) -- (2,5);

\node at (0.6,4) {$X_1$};

\node at (3.4,4) {$X_3$}; 

\node at (1.55,2) {$v$}; 

\node at (2.5,1.25) {$X_2$};

\end{scope}

\end{tikzpicture}
    \caption{Decorations around a vertex of an $\mcA$-decorated 1-foam, with a short exact sequence $X_1\lra X_2\lra X_3$ fixed. An \emph{in} vertex is on the left, an \emph{out} vertex is on the right. We refer to a neighbourhood of $v$, with or without additional decorations (such as the order of thin facets and the SES) as a tripod and denote it $\tripod$.}
    \label{fig8_010}
\end{figure}

==> fig8_011.tex <==
\begin{figure}
    \centering
\begin{tikzpicture}[scale=0.6,decoration={
    markings,
    mark=at position 0.5 with {\arrow{>}}}]

\begin{scope}[shift={(0,0)}]
%\draw[thin,yellow] (0,0) grid (4,5);

\draw[thick,->] (2,0) -- (2,4);

\draw[thick,fill] (2.15,3) arc (0:360:1.5mm);

\draw[thick,fill] (2.15,1) arc (0:360:1.5mm);

\node at (1.25,3) {$P$};

\node at (1.25,1) {$P$};

\node at (2.5,2) {$f$};

\begin{scope}[shift={(1.5,0)}]
\draw[thick] (3,2) .. controls (3.45,2.5) and (3.55,1.5) .. (4,2);
\end{scope}
\end{scope}

\begin{scope}[shift={(8,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\draw[thick,postaction={decorate}] (0,1) .. controls (-0.2,1.25) and (-0.2,2.75) .. (0,3);

\draw[thick] (0,3) .. controls (0.35,3.5) and (1.15,3.5) .. (1.5,3);

\draw[thick] (0,1) .. controls (0.35,0.5) and (1.15,0.5) .. (1.5,1);

\node at (0,0.25) {$f$};

\draw[thick] (1.5,3) .. controls (1.75,2.25) and (2.75,2.25) .. (2.9,3);

\draw[thick] (1.5,1) .. controls (1.75,1.75) and (2.75,1.75) .. (2.9,1);

\draw[thick,->] (2.9,3) .. controls (2.95,3.1) and (3,3.9) .. (3,4);

\draw[thick] (2.9,1) .. controls (2.95,0.9) and (3,0.1) ..(3,0);

\draw[thick,fill] (3.1,3.25) arc (0:360:1.5mm);

\node at (3.5,3.25) {$P$};

\draw[thick,fill] (3.1,0.75) arc (0:360:1.5mm);

\node at (3.5,0.75) {$P$};

\begin{scope}[shift={(0.5,0)}]
\draw[thick] (5,2) .. controls (5.45,2.5) and (5.55,1.5) .. (6,2);
\end{scope}

\end{scope}


\begin{scope}[shift={(16.5,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\draw[thick,<-] (2,2) arc (0:360:1);

\draw[thick,->] (3,0) -- (3,4);

\draw[thick,fill] (3.15,3) arc (0:360:1.5mm);

\draw[thick,fill] (3.15,1) arc (0:360:1.5mm);

\node at (3.5,3) {$P$};

\node at (3.5,1) {$P$};

\node at (1.5,3.45) {$f$};

\node at (3.5,2) {$\id$};

\end{scope}



\end{tikzpicture}
    \caption{Splitting a circle with monodromy $f$ off an edge.}
    \label{fig8_011}
\end{figure}

==> fig8_012.tex <==
\begin{figure}
    \centering
\begin{tikzpicture}[scale=0.6,decoration={
    markings,
    mark=at position 0.5 with {\arrow{>}}}]

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{scope}[shift={(1.25,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\draw[thick,->] (0,0) -- (0,4);

\node at (0.6,4) {$e'$};

\node at (0.5,0) {$P'$};

\draw[thick,<-] (1.8,2) arc (0:360:0.6);

\node at (1.3,3) {$C$};
\node at (1.8,1.3) {$f$}; 

\begin{scope}[shift={(-0.2,0)}]
\draw[thick] (3,2) .. controls (3.45,2.5) and (3.55,1.5) .. (4,2);
\end{scope}
\end{scope}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{scope}[shift={(6.05,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\draw[thick,<-] (3,2) arc (0:360:1.5);

\draw[thick,<-] (2.25,2) arc (0:360:0.75);

\node at (2.65,3.65) {$\id$};

\node at (0.3,0.3) {$P'$};

\node at (1.25,1.75) {$C$};


\draw[thick,->] (3.6,0) -- (3.6,4);

\node at (4.2,4) {$e'$};

\begin{scope}[shift={(1.5,0)}]
\draw[thick] (3,2) .. controls (3.45,2.5) and (3.55,1.5) .. (4,2);
\end{scope}

\end{scope}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{scope}[shift={(12.05,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\draw[thick,->] (2.3,0) -- (2.3,4);

\node at (2.9,4) {$e'$};

\node at (0.95,0.85) {$P\oplus P'$};

\draw[thick,<-] (1.75,2) arc (0:360:0.6);

\node at (1.2,3.1) {$C''$};

\begin{scope}[shift={(0.3,0)}]
\draw[thick] (3,2) .. controls (3.45,2.5) and (3.55,1.5) .. (4,2);
\end{scope}
\end{scope}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{scope}[shift={(17.35,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\draw[thick,<-] (3.1,2) arc (0:360:1.6);

\draw[thick,<-] (2.15,2) arc (0:360:0.65);

\node at (0.65,3.75) {$C$};

\node at (0.4,0.2) {$f$};

\node at (2.35,2.65) {$\id$};

\node at (1.35,1.95) {$P'$};


\draw[thick,->] (3.7,0) -- (3.7,4);

\node at (4.3,4) {$e'$};

\begin{scope}[shift={(1.7,0)}]
\draw[thick] (3,2) .. controls (3.45,2.5) and (3.55,1.5) .. (4,2);
\end{scope}
\end{scope}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{scope}[shift={(23.25,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\draw[thick,->] (2.3,0) -- (2.3,4);

\node at (2.9,4) {$e'$};

\draw[thick,<-] (1.75,2) arc (0:360:0.6);

\node at (1.15,3) {$C$};
\node at (1.7,1.3) {$f$};

%\node at (2.9,0) {$P'$};

\end{scope}


\end{tikzpicture}
    \caption{Moving a circle across an edge preserving the monodromy along the circle. The first move is a cobordism where $e'$ envelops $C$ and flips it to the other side. The second move is a circular tripod cobordism, which the third move is the reflection of a circular tripod cobordism in the horizontal plane. The last move caps off inner circle with the trivial monodromy.}
    \label{fig8_012}
\end{figure}

==> fig8_013.tex <==
\begin{figure}
    \centering
\begin{tikzpicture}[scale=0.6,decoration={
    markings,
    mark=at position 0.5 with {\arrow{>}}}]

\begin{scope}[shift={(0,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\node at (-0.15,-0.45) {$P_1$};

\node at (3.15,-0.45) {$P_2$};

\node at (-0.15,4.45) {$P_2$};

\node at (3.15,4.45) {$P_1$};

\draw[thick,->] (0,0) -- (3,4);

\draw[thick,->] (3,0) -- (0,4);

\node at (5.5,2) {$:=$};

\end{scope}


\begin{scope}[shift={(8,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\draw[thick,postaction={decorate}] (0,0) -- (1.5,1);

\draw[thick,postaction={decorate}] (3,0) -- (1.5,1);

\draw[thick] (1.5,1) -- (1.5,2);

\draw[thick,postaction={decorate}] (1.5,1.9) -- (1.5,3);



\draw[thick,postaction={decorate}] (1.5,3) -- (0,4);

\draw[thick,postaction={decorate}] (1.5,3) -- (3,4);

\node at (-0.15,-0.45) {$P_1$};

\node at (3.15,-0.45) {$P_2$};

\node at (-0.15,4.45) {$P_2$};

\node at (3.15,4.45) {$P_1$};

\node at (2.75,1.85) {$P_1\oplus P_2$};

 
\end{scope}

\end{tikzpicture}
    \caption{Definition of a crossing of a planar 1-foam.}
    \label{fig8_013}
\end{figure}

==> fig8_014.tex <==
\begin{figure}
    \centering
\begin{tikzpicture}[scale=0.6,decoration={
    markings,
    mark=at position 0.6 with {\arrow{>}}}]

%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{scope}[shift={(0,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\draw[thick] (0,0) .. controls (0,2) and (0.5,2.5) .. (1,2.5);

\draw[thick,<-] (0,4) .. controls (0,2) and (0.5,1.5) .. (1,1.5);

\node at (0,-0.5) {$P$};

\draw[thick] (1,1.5) .. controls (1.75,1.6) and (1.75,2.4) ..(1,2.5);

\node at (3,2.65) {$\I$};

\begin{scope}[shift={(-0.5,0)}]
\draw[thick] (3,2) .. controls (3.45,2.5) and (3.55,1.5) .. (4,2);
\end{scope}

\draw[thick,->] (4.5,0) -- (4.5,4);

\node at (4.5,-0.5) {$P$};

\end{scope}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{scope}[shift={(8,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\draw[thick,->] (0,0) .. controls (2,1) and (2,3) ..(0,4);

\node at (0,-0.5) {$P_1$};

\draw[thick,->] (2,0) .. controls (0,1) and (0,3) ..(2,4);

\node at (2,-0.5) {$P_2$};

\node at (3.5,2.65) {$\mathsf{IIa}$};

\begin{scope}[shift={(0,0)}]
\draw[thick] (3,2) .. controls (3.45,2.5) and (3.55,1.5) .. (4,2);
\end{scope}

\draw[thick,->] (5,0) -- (5,4);

\node at (5,-0.5) {$P_1$};

\draw[thick,->] (6.5,0) -- (6.5,4);

\node at (6.5,-0.5) {$P_2$};

\end{scope}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{scope}[shift={(18,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\draw[thick,->] (0,0) .. controls (2,1) and (2,3) ..(0,4);

\node at (0,-0.5) {$P_1$};

\draw[thick,<-] (2,0) .. controls (0,1) and (0,3) ..(2,4);

\node at (2,-0.5) {$P_2$};

\node at (3.5,2.65) {$\mathsf{IIb}$};

\begin{scope}[shift={(0,0)}]
\draw[thick] (3,2) .. controls (3.45,2.5) and (3.55,1.5) .. (4,2);
\end{scope}

\draw[thick,->] (5,0) -- (5,4);

\node at (5,-0.5) {$P_1$};

\draw[thick,<-] (6.5,0) -- (6.5,4);

\node at (6.5,-0.5) {$P_2$};

\end{scope}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{scope}[shift={(0,-6)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\draw[thick,->] (0,0) -- (3,4);

\node at (0,-0.5) {$P_1$};

\draw[thick,->] (1.5,0) .. controls (0,1.5) and (0,2.5) .. (1.5,4);

\node at (1.5,-0.5) {$P_2$};

\draw[thick,->] (3,0) -- (0,4);

\node at (3,-0.5) {$P_3$};

\begin{scope}[shift={(1.25,0)}]
\draw[thick] (3,2) .. controls (3.45,2.5) and (3.55,1.5) .. (4,2);
\end{scope}

\node at (4.75,2.65) {$\mathsf{IIIa}$};

\end{scope}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{scope}[shift={(6.5,-6)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\draw[thick,->] (0,0) -- (3,4);

\node at (0,-0.5) {$P_1$};

\draw[thick,->] (1.5,0) .. controls (3,1.5) and (3,2.5) .. (1.5,4);

\node at (1.5,-0.5) {$P_2$};

\draw[thick,->] (3,0) -- (0,4);

\node at (3,-0.5) {$P_3$};

\end{scope}


%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{scope}[shift={(15,-6)}]
%\draw[thin,yellow] (0,0) grid (4,4);


\draw[thick,->] (0,0) -- (3,4);

\node at (0,-0.5) {$P_1$};

\draw[thick,<-] (1.5,0) .. controls (0,1.5) and (0,2.5) .. (1.5,4);

\node at (1.5,-0.5) {$P_2$};

\draw[thick,->] (3,0) -- (0,4);

\node at (3,-0.5) {$P_3$};

\begin{scope}[shift={(1.25,0)}]
\draw[thick] (3,2) .. controls (3.45,2.5) and (3.55,1.5) .. (4,2);
\end{scope}

\node at (4.75,2.65) {$\mathsf{IIIb}$};
\end{scope}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{scope}[shift={(21.75,-6)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\draw[thick,->] (0,0) -- (3,4);

\node at (0,-0.5) {$P_1$};

\draw[thick,<-] (1.5,0) .. controls (3,1.5) and (3,2.5) .. (1.5,4);

\node at (1.5,-0.5) {$P_2$};

\draw[thick,->] (3,0) -- (0,4);

\node at (3,-0.5) {$P_3$};

\end{scope}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{scope}[shift={(0,-13)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\draw[thick] (3,0) -- (0.75,2.25);

\draw[thick,->] (0.75,2.25) .. controls (0.65,2.35) and (0.1,2.5) .. (0,4);

\draw[thick,->] (0.75,2.25) .. controls (0.85,2.35) and (1.4,2.5) .. (1.5,4);

\draw[thick,->] (1,0) .. controls (1.25,2) and (2.75,2) .. (3,4);


\node at (0,4.5) {$P_1$};

\node at (1.5,4.5) {$P_2$};

\node at (3,4.5) {$P_3$};

\node at (3,-0.5) {$P_1\oplus P_2$};


\begin{scope}[shift={(1.25,0)}]
\draw[thick] (3,2) .. controls (3.45,2.5) and (3.55,1.5) .. (4,2);
\end{scope}

\node at (4.75,2.65) {$\mathsf{IVa}$};

\end{scope}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{scope}[shift={(6.5,-13)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\draw[thick] (3,0) -- (2,1.25);

\draw[thick,->] (2,1.25) .. controls (0.5,1.5) and (0.25,2) .. (0,4);

\draw[thick,->] (2,1.25) .. controls (2.25,2.35) and (2.25,2.5) .. (1.5,4);

\draw[thick,->] (1,0) .. controls (1.15,4) and (2.75,2) .. (3,4);


\node at (0,4.5) {$P_1$};

\node at (1.5,4.5) {$P_2$};

\node at (3,4.5) {$P_3$};

\node at (3.25,-0.5) {$P_1\oplus P_2$};

\end{scope}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{scope}[shift={(15,-13)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\draw[thick,->] (0.75,2.25) -- (3,0);

\draw[thick,postaction={decorate}] (0,4) .. controls (0.25,2.5) and (0.5,2.35) .. (0.75,2.25);

\draw[thick,postaction={decorate}] (1.5,4) .. controls (1.25,2.5) and (1,2.35) .. (0.75,2.25);

\draw[thick,<-] (1,0) .. controls (1.25,2) and (2.75,2) .. (3,4);


\node at (0,4.5) {$P_1$};

\node at (1.5,4.5) {$P_2$};

\node at (3,4.5) {$P_3$};

\node at (3,-0.5) {$P_1\oplus P_2$};


\begin{scope}[shift={(1.25,0)}]
\draw[thick] (3,2) .. controls (3.45,2.5) and (3.55,1.5) .. (4,2);
\end{scope}

\node at (4.75,2.65) {$\mathsf{IVb}$};

\begin{scope}[shift={(1.25,0)}]
\draw[thick] (3,2) .. controls (3.45,2.5) and (3.55,1.5) .. (4,2);
\end{scope}

\end{scope}


%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{scope}[shift={(21.75,-13)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\draw[thick,<-] (3,0) -- (2,1.25);

\draw[thick,postaction={decorate}] (0,4) .. controls (0.25,2) and (0.5,1.5) .. (2,1.25);

\draw[thick,postaction={decorate}] (1.5,4) .. controls (2.25,2.5) and (2.25,2.35) .. (2,1.25);

\draw[thick,<-] (1,0) .. controls (1.1,4) and (2.85,3) .. (3,4);


\node at (0,4.5) {$P_1$};

\node at (1.5,4.5) {$P_2$};

\node at (3,4.5) {$P_3$};

\node at (3.25,-0.5) {$P_1\oplus P_2$};

\end{scope}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\end{tikzpicture}
    \caption{Moves $\I$ - $\mathsf{IVb}$ of foams with crossings. }
    \label{fig8_014}
\end{figure}

==> fig8_015.tex <==
\begin{figure}
    \centering
\begin{tikzpicture}[scale=0.6,decoration={
    markings,
    mark=at position 0.6 with {\arrow{>}}}]

%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{scope}[shift={(0,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\draw[thick] (3,0) -- (2,1.25);

\draw[thick,->] (2,1.25) .. controls (0.5,1.5) and (0.25,2) .. (0,4);

\draw[thick,->] (2,1.25) .. controls (2.25,2.35) and (2.25,2.5) .. (1.5,4);

\draw[thick,->] (1,0) .. controls (1.15,4) and (2.75,2) .. (3,4);


\node at (0,4.5) {$P_1$};

\node at (1.5,4.5) {$P_2$};

\node at (3,4.5) {$P_3$};

\node at (1,-0.5) {$P_3$};

\node at (3.25,-0.5) {$P_1\oplus P_2$};

\node at (6,2) {$:=$};

\end{scope}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{scope}[shift={(8,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\draw[thick,postaction={decorate}] (1,0) .. controls (1.25,1) and (1.75,1.5) .. (2,1.5);

\draw[thick,postaction={decorate}] (3,0) .. controls (2.75,1) and (2.25,1.5) .. (2,1.5);

\draw[thick] (2,1.5) -- (2,2);

\draw[thick,->] (2,2) .. controls (1.75,2) and (0.25,3) .. (0,4);

\draw[thick] (2,2) .. controls (2.1,2) and (2.4,2.1) .. (2.5,2.5);

\draw[thick] (2.5,2.5) -- (2.5,3);

\draw[thick,->] (2.5,3) .. controls (2.25,3) and (1.75,3.5) .. (1.5,4);

\draw[thick,->] (2.5,3) .. controls (2.6,3) and (2.9,3.5) .. (3,4);

\draw[thick,postaction={decorate}] (2.85,0.5) .. controls (3.25,1) and (3.25,2) .. (2.5,2.5);

\node at (2.15,0.8) {$P_1$};

\node at (3.55,1) {$P_2$};

\node at (1.97,2.5) {$P_3$};


\node at (0,4.5) {$P_1$};

\node at (1.5,4.5) {$P_2$};

\node at (3,4.5) {$P_3$};

\node at (1,-0.5) {$P_3$};

\node at (3.25,-0.5) {$P_1\oplus P_2$};

\begin{scope}[shift={(3.5,0)}]
\draw[thick] (3,2) .. controls (3.45,2.5) and (3.55,1.5) .. (4,2);
\end{scope}

\end{scope}


%%%%%%%%%%%%%%%%%%%%%%%%%%%%


\begin{scope}[shift={(17,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\draw[thick,postaction={decorate}] (1,0) .. controls (1.1,1) and (1.4,1.5) .. (1.5,1.5);

\draw[thick,postaction={decorate}] (3,0) .. controls (2.9,0.5) and (2.6,0.9) .. (2.5,1);

\draw[thick] (1.5,1.5) .. controls (1.75,1.5) and (2.25,1.25) .. (2.5,1);

\draw[thick,postaction={decorate}] (1.5,1.5) .. controls (1.6,2) and (1.9,2) .. (2,2);

\draw[thick,postaction={decorate}] (2.72,0.75) .. controls (3,1) and (3,1.75) .. (2,2);

\draw[thick,postaction={decorate}] (2,2) -- (2,2.75);

\draw[thick,->] (2,2.75) .. controls (1.75,2.75) and (0.25,3) .. (0,4);

\draw[thick,->] (2,2.75) .. controls (2.1,2.75) and (2.9,3.5) .. (3,4);

\draw[thick,->] (2.55,3.25) .. controls (2.3,3.25) and (1.75,3.5) .. (1.5,4);

\node at (2,0.9) {$P_1$};

\node at (3.35,1.2) {$P_2$};

\node at (4.1,2.3) {{\small $P_1\oplus P_2 \oplus P_3$}};


\node at (0,4.5) {$P_1$};

\node at (1.5,4.5) {$P_2$};

\node at (3,4.5) {$P_3$};

\node at (1,-0.5) {$P_3$};

\node at (3,-0.5) {$P_1\oplus P_2$};


\end{scope}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{scope}[shift={(0,-7)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\begin{scope}[shift={(-5,0)}]
\draw[thick] (3,2) .. controls (3.45,2.5) and (3.55,1.5) .. (4,2);
\end{scope}

\draw[thick,postaction={decorate}] (1,0) .. controls (1.25,1) and (1.75,1.5) .. (2,1.5);

\draw[thick,postaction={decorate}] (3,0) .. controls (2.75,1) and (2.25,1.5) .. (2,1.5);

\draw[thick,postaction={decorate}] (2,1.5) -- (2,2.75);

\draw[thick,->] (2,2.75) .. controls (1.75,2.75) and (0.25,3) .. (0,4);

\draw[thick,->] (2,2.75) .. controls (2.1,2.75) and (2.9,3.5) .. (3,4);

\draw[thick,->] (2.55,3.25) .. controls (2.3,3.25) and (1.75,3.5) .. (1.5,4);



\node at (4.1,1.6) {\rotatebox[origin=c]{-15}{\small $P_1\oplus P_2 \oplus P_3$}};


\node at (0,4.5) {$P_1$};

\node at (1.5,4.5) {$P_2$};

\node at (3,4.5) {$P_3$};

\node at (1,-0.5) {$P_3$};

\node at (3,-0.5) {$P_1\oplus P_2$};


\begin{scope}[shift={(2.5,0)}]
\draw[thick] (3,2) .. controls (3.45,2.5) and (3.55,1.5) .. (4,2);
\end{scope}

\end{scope}


%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{scope}[shift={(8,-7)}]
%\draw[thin,yellow] (0,0) grid (4,4);



\draw[thick,postaction={decorate}] (1,0) .. controls (1.25,1) and (1.75,1.5) .. (2,1.5);

\draw[thick,postaction={decorate}] (3,0) .. controls (2.75,1) and (2.25,1.5) .. (2,1.5);

\draw[thick,postaction={decorate}] (2,1.5) -- (2,2.75);

\draw[thick,->] (2,2.75) .. controls (1.75,2.75) and (0.25,3) .. (0,4);

\draw[thick,->] (2,2.75) .. controls (2.1,2.75) and (2.9,3.5) .. (3,4);

\draw[thick,->] (0.7,3.15) .. controls (0.95,3.15) and (1.25,3.4) .. (1.5,4);



\node at (4.1,1.6) {\rotatebox[origin=c]{-15}{\small $P_1\oplus P_2 \oplus P_3$}};


\node at (0,4.5) {$P_1$};

\node at (1.5,4.5) {$P_2$};

\node at (3,4.5) {$P_3$};

\node at (1,-0.5) {$P_3$};

\node at (3,-0.5) {$P_1\oplus P_2$};


\node at (7,2) {$=:$};


\end{scope}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{scope}[shift={(17,-7)}]
%\draw[thin,yellow] (0,0) grid (4,4);


\draw[thick] (3,0) -- (0.75,2.25);

\draw[thick,->] (0.75,2.25) .. controls (0.65,2.35) and (0.1,2.5) .. (0,4);

\draw[thick,->] (0.75,2.25) .. controls (0.85,2.35) and (1.4,2.5) .. (1.5,4);

\draw[thick,->] (1,0) .. controls (1.25,2) and (2.75,2) .. (3,4);

\node at (0,4.5) {$P_1$};

\node at (1.5,4.5) {$P_2$};

\node at (3,4.5) {$P_3$};

\node at (1,-0.5) {$P_3$};

\node at (3,-0.5) {$P_1\oplus P_2$};

\end{scope}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\end{tikzpicture}
    \caption{A cobordism implementing the move $\mathsf{IVa}$ in Figure~\ref{fig8_014}.}
    \label{fig8_015}
\end{figure}

==> fig8_016.tex <==
\begin{figure}
    \centering
\begin{tikzpicture}[scale=0.6,decoration={
    markings,
    mark=at position 0.6 with {\arrow{>}}}]

%%%%%%%%%%%%%%%%%%%%%%%

\begin{scope}[shift={(0,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\draw[thick] (2,1) -- (2,2);

\draw[thick,postaction={decorate}] (2,1.95) -- (2,3);

\draw[thick,postaction={decorate}] (2,3) .. controls (1.5,4) and (-0.25,4.5) .. (-0.5,3);

\draw[thick,postaction={decorate}] (2,3) .. controls (2.5,4) and (4.25,4.5) .. (4.5,3);

\draw[thick] (-0.5,1) .. controls (-0.25,-0.5) and (1.5,0) .. (2,1);

\draw[thick] (4.5,1) .. controls (4.25,-0.5) and (2.5,0) .. (2,1);

\draw[thick,->] (-0.5,3) .. controls (-0.65,2.25) and (-0.65,1.75) .. (-0.5,1);

\draw[thick,->] (4.5,3) .. controls (4.65,2.25) and (4.65,1.75) .. (4.5,1);

\draw[thick,fill] (2.15,1.9) arc (0:360:1.5mm);

\node at (2.7,1.9) {$M_2$};

\draw[thick,fill] (-0.42,2.5) arc (0:360:1.5mm);

\node at (-1.25,2.5) {$M_1$};

\draw[thick,fill] (4.7,2.75) arc (0:360:1.5mm);

\node at (5.23,2.75) {$M_3$};

\end{scope}


%%%%%%%%%%%%%%%%%%%%%%%

\begin{scope}[shift={(9.5,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\draw[thick] (1,0.5) .. controls (0.25,1) and (0.25,1.5) .. (1,2);

\draw[thick] (1,0.5) .. controls (1.75,1) and (1.75,1.5) .. (1,2);


\draw[thick,postaction={decorate}] (1,2) .. controls (0.25,2.5) and (0.25,3) .. (1,3.5);

\draw[thick,postaction={decorate}] (1,2) .. controls (1.75,2.5) and (1.75,3) .. (1,3.5);


\draw[thick,fill] (0.6,1.3) arc (0:360:1.5mm);

\draw[thick,fill] (1.7,1.3) arc (0:360:1.5mm);

\node at (-0.25,1.3) {$M_3$};

\node at (2.25,1.3) {$M_1$};

\draw[thick] (1,3.5) .. controls (1.5,5) and (3.5,5) .. (4,3.5);

\draw[thick] (1,0.5) .. controls (1.5,-1) and (3.5,-1) .. (4,0.5);

\draw[thick,postaction={decorate}] (4,3.5) .. controls (4.25,3) and (4.25,1) .. (4,0.5);

\draw[thick,fill] (4.15,3.5) arc (0:360:1.5mm);

\node at (4.75,3.5) {$M_2$};

\node at (6,2) {$:=$};

\end{scope}

%%%%%%%%%%%%%%%%%%%%%%%

\begin{scope}[shift={(17.5,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);


\draw[thick,postaction={decorate}] (1,0.5) .. controls (0.25,0.75) and (0.25,1.25) .. (1,1.5);

\draw[thick,postaction={decorate}] (1,0.5) .. controls (1.75,0.75) and (1.75,1.25) .. (1,1.5);

\draw[thick,postaction={decorate}] (1,1.5) -- (1,2.5);

\draw[thick,postaction={decorate}] (1,2.5) .. controls (0.25,2.75) and (0.25,3.25) .. (1,3.5);

\draw[thick,postaction={decorate}] (1,2.5) .. controls (1.75,2.75) and (1.75,3.25) .. (1,3.5);

\node at (-0.25,0.8) {$M_3$};

\node at (2.25,0.8) {$M_1$};

\node at (-0.25,3.1) {$M_1$};

\node at (2.25,3.1) {$M_3$};

\node at (2.6,2) {$M_1 \oplus M_3$};


\draw[thick] (1,3.5) .. controls (1.5,5) and (4,5) .. (4.5,3.5);

\draw[thick] (1,0.5) .. controls (1.5,-1) and (4,-1) .. (4.5,0.5);

\draw[thick,postaction={decorate}] (4.5,3.5) .. controls (4.75,3) and (4.75,1) .. (4.5,0.5);

\draw[thick,fill] (4.65,3.5) arc (0:360:1.5mm);

\node at (5.25,3.5) {$M_2$};

\end{scope}

%%%%%%%%%%%%%%%%%%%%%%%

\end{tikzpicture}
    \caption{A theta-foam is on the left, with a pair of SES $M_1$\stackanchor[1pt]{$\lra$}{$\lra$} $M_2$\stackanchor[1pt]{$\lra$}{$\lra$}$M_3$ assigned to it. A theta-foam with a crossing is in the middle, with Sherman's mirror image sequence of SESs $M_1\lra M_2\lra M_3$ and $M_3\lra M_2\lra M_1$ assigned to it. The crossing can be flattened, as shown on the right.}
    \label{fig8_016}
\end{figure}

==> fig8_017.tex <==
\begin{figure}
    \centering
\begin{tikzpicture}[scale=0.6,decoration={
    markings,
    mark=at position 0.6 with {\arrow{>}}}]

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{scope}[shift={(0,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\draw[thick] (0,0) .. controls (0,2) and (0.5,2.5) .. (1,2.5);

\draw[thick,<-] (0,4) .. controls (0,2) and (0.5,1.5) .. (1,1.5);

\node at (0,-0.5) {$P$};

\draw[thick] (1,1.5) .. controls (1.75,1.6) and (1.75,2.4) ..(1,2.5);

\node at (2.75,2) {$:=$};

 
\end{scope}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{scope}[shift={(4,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\draw[thick,postaction={decorate}] (1,1) -- (1,3);

\draw[thick,postaction={decorate}] (0,0) -- (1,1);

\draw[thick,->] (1,3) -- (0,4);

\node at (0.6,-0.1) {$P$};

\node at (0.6,4) {$P$};

\draw[thick,->] (1,3) .. controls (1.25,4) and (2.75,4) .. (3,3);

\draw[thick] (1,1) .. controls (1.25,0) and (2.75,0) .. (3,1);

\draw[thick] (3,1) .. controls (3.15,1.25) and (3.15,2.75) .. (3,3);

\node at (0.25,2) {$P^2$};

\begin{scope}[shift={(1,0)}]
\draw[thick] (3,2) .. controls (3.45,2.5) and (3.55,1.5) .. (4,2);
\end{scope}
\end{scope}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{scope}[shift={(9.25,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\draw[thick,<-] (1.75,2) arc (0:360:0.5);

\node at (1.25,1) {$\tau(P)$};

\node at (1.25,3) {$P^2$};

\begin{scope}[shift={(2.25,0)}]
\draw[thick,postaction={decorate}] (1,1) -- (1,3);

\draw[thick,postaction={decorate}] (0,0) -- (1,1);

\draw[thick,->] (1,3) -- (0,4);

\node at (0.6,-0.1) {$P$};

\node at (0.6,4) {$P$};

\node at (1.45,1.5) {$\id$};

\node at (2.9,4) {$\id$};

\draw[thick,->] (1,3) .. controls (1.25,4) and (2.75,4) .. (3,3);

\draw[thick] (1,1) .. controls (1.25,0) and (2.75,0) .. (3,1);

\draw[thick] (3,1) .. controls (3.15,1.25) and (3.15,2.75) .. (3,3);

\node at (0.5,2.5) {$P^2$};
\end{scope}

\begin{scope}[shift={(3.25,0)}]
\draw[thick] (3,2) .. controls (3.45,2.5) and (3.55,1.5) .. (4,2);
\end{scope}


\end{scope}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{scope}[shift={(17.75,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\draw[thick,fill] (0.15,2) arc (0:360:1.5mm);

\node at (0,2.75) {$\tau(P)$};

\draw[thick,->] (1,0) -- (1,4);

\node at (1.6,4) {$P$};

\draw[thick,<-] (2.75,2) arc (0:360:0.5);

\node at (2.25,3) {$P$};

\node at (2.25,1) {$\id$};

\begin{scope}[shift={(0.75,0)}]
\draw[thick] (3,2) .. controls (3.45,2.5) and (3.55,1.5) .. (4,2);
\end{scope}
\end{scope}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{scope}[shift={(23.5,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\draw[thick,fill] (0.15,2) arc (0:360:1.5mm);

\node at (0,2.75) {$\tau(P)$};

\draw[thick,->] (1,0) -- (1,4);

\node at (1.6,4) {$P$};

\end{scope}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\end{tikzpicture}
    \caption{Cobordism for the move $\I$. Dot labelled by monodromy $f$ is a shorthand for a circle with the same monodromy.}
    \label{fig8_017}
\end{figure}

==> fig8_018.tex <==
\begin{figure}
    \centering
\begin{tikzpicture}[scale=0.6,decoration={
    markings,
    mark=at position 0.6 with {\arrow{>}}}]

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{scope}[shift={(0,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\draw[thick,->] (0,0) .. controls (1,1) and (1,3) .. (0,4);

\node at (-0.1,-0.5) {$P_1$};

\draw[thick,<-] (1,0) .. controls (0,1) and (0,3) .. (1,4);

\node at (1.1,4.5) {$P_2$};

\node at (2,2) {$:=$};



\end{scope}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{scope}[shift={(3.25,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\draw[thick,postaction={decorate}] (1,3) .. controls (0.5,2.75) and (0.5,1.25) .. (1,1);

\draw[thick,postaction={decorate}] (3.5,1) .. controls (4,1.25) and (4,2.75) .. (3.5,3);

\draw[thick,postaction={decorate}] (1,1) -- (3.5,1);

\draw[thick,postaction={decorate}] (3.5,3) -- (1,3);

\node at (2.25,3.5) {\small $P_1\oplus P_2$};

\node at (2.25,0.5) {\small $P_1\oplus P_2$};

\node at (0,2) {$P_2$};

\node at (4.5,2) {$P_1$};

\draw[thick,postaction={decorate}] (0,0) -- (1,1);

\draw[thick,postaction={decorate}] (3.5,1) -- (4.5,0);

\draw[thick,postaction={decorate}] (4.5,4) -- (3.5,3);

\draw[thick,postaction={decorate}] (1,3) -- (0,4);

\node at (-0.1,-0.5) {$P_1$};

\node at (4.6,-0.5) {$P_2$};

\node at (-0.1,4.5) {$P_1$};

\node at (4.6,4.5) {$P_2$};

\begin{scope}[shift={(2.25,0)}]
\draw[thick] (3,2) .. controls (3.45,2.5) and (3.55,1.5) .. (4,2);
\end{scope}

\end{scope}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{scope}[shift={(10.5,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\draw[thick,postaction={decorate}] (1,3) .. controls (0.5,2.75) and (0.5,1.25) .. (1,1);

\draw[thick,postaction={decorate}] (1,1) .. controls (1.5,1.25) and (1.5,2.75) .. (1,3);

\draw[thick,postaction={decorate}] (2.5,1) .. controls (3,1.25) and (3,2.75) .. (2.5,3);

\draw[thick,postaction={decorate}] (2.5,3) .. controls (2,2.75) and (2,1.25) .. (2.5,1);


\node at (1.75,4.25) {\small $P_1\oplus P_2$};

\draw[thick,<-] (1.25,2.9) .. controls (1.35,3.1) and (1.4,3.25) .. (1.5,3.75);

\draw[thick,->] (2,3.75) .. controls (2.1,3.25) and (2.15,3.1) .. (2.25,2.9);


\node at (0,2) {$P_2$};

\node at (3.5,2) {$P_1$};

\draw[thick,postaction={decorate}] (0,0) -- (1,1);

\draw[thick,postaction={decorate}] (2.5,1) -- (3.5,0);

\draw[thick,postaction={decorate}] (3.5,4) -- (2.5,3);

\draw[thick,postaction={decorate}] (1,3) -- (0,4);

\node at (-0.1,-0.5) {$P_1$};

\node at (3.6,-0.5) {$P_2$};

\node at (-0.1,4.5) {$P_1$};

\node at (3.6,4.5) {$P_2$};

\begin{scope}[shift={(1.25,0)}]
\draw[thick] (3,2) .. controls (3.45,2.5) and (3.55,1.5) .. (4,2);
\end{scope}

\end{scope}



%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{scope}[shift={(16,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\draw[thick,->] (1.5,2) arc (0:360:0.5);

\node at (0.75,3) {$P_2$};

\node at (0.75,1) {$\id$};


\draw[thick,->] (1.5,0) .. controls (2,1) and (2,3) .. (1.5,4);

\draw[thick,<-] (3,0) .. controls (2.5,1) and (2.5,3) .. (3,4);


\node at (1.4,4.5) {$P_1$};

\node at (3.1,4.5) {$P_2$};


\draw[thick,->] (4,2) arc (0:360:0.5);

\node at (3.75,3) {$P_1$};

\node at (3.75,1) {$\id$};

\begin{scope}[shift={(1.75,0)}]
\draw[thick] (3,2) .. controls (3.45,2.5) and (3.55,1.5) .. (4,2);
\end{scope}

\end{scope}



%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{scope}[shift={(22,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\draw[thick,->] (0,0) .. controls (0.5,1) and (0.5,3) .. (0,4);

\draw[thick,<-] (1.5,0) .. controls (1,1) and (1,3) .. (1.5,4);

\node at (-0.1,4.5) {$P_1$};

\node at (1.6,4.5) {$P_2$};

\end{scope}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\end{tikzpicture}
    \caption{Cobordism for the move $\mathsf{IIb}$ in Figure~\ref{fig8_014}.}
    \label{fig8_018}
\end{figure}

==> fig8_019.tex <==
\begin{figure}
    \centering
\begin{tikzpicture}[scale=0.6,decoration={
    markings,
    mark=at position 0.6 with {\arrow{>}}}]

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{scope}[shift={(0,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);
%\draw[thin,gray] (4,0) grid (8,4);

\draw[thick,postaction={decorate}] (0,0) .. controls (0.25,1) and (0.5,1.5) .. (0.75,1.5);

\draw[thick,postaction={decorate}] (1.5,0) .. controls (1.25,1) and (1,1.5) .. (0.75,1.5);

\draw[thick,postaction={decorate}] (0.75,1.5) -- (0.75,2.5);

\draw[thick,postaction={decorate}] (0.75,2.5) .. controls (0.5,2.5) and (0.25,3) .. (0,4);

\draw[thick,postaction={decorate}] (0.75,2.5) .. controls (1,2.5) and (1.25,3) .. (1.5,4);

\draw[thick,postaction={decorate}] (3,4) .. controls (3.25,1) and (4.25,2) .. (4.5,0);

\draw[thick,postaction={decorate}] (3,0) .. controls (3.25,1.5) and (3.75,1.25) .. (4,1.25);

\draw[thick] (4,1.25) .. controls (4.5,1.25) and (4.75,2.5) .. (5.25,2.5);

\draw[thick,postaction={decorate}] (5.25,2.5) .. controls (5.5,2.5) and (5.75,2) .. (6,0);

\draw[thick,postaction={decorate}] (7.5,0) -- (7.5,4);

\node at (8,4) {$e$};

\draw[thick,->] (9,2) decorate [decoration={coil,aspect=0}] {-- (10.5,2)};

\end{scope}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{scope}[shift={(13.25,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\draw[thick,postaction={decorate}] (0,0) .. controls (0.25,1) and (0.5,1.5) .. (0.75,1.5);

\draw[thick,postaction={decorate}] (1.5,0) .. controls (1.25,1) and (1,1.5) .. (0.75,1.5);

\draw[thick,postaction={decorate}] (0.75,1.5) -- (0.75,2.5);

\draw[thick,postaction={decorate}] (0.75,2.5) .. controls (0.5,2.5) and (0.25,3) .. (0,4);

\draw[thick,postaction={decorate}] (0.75,2.5) .. controls (1,2.5) and (1.25,3) .. (1.5,4);

\draw[thick,postaction={decorate}] (3,4) .. controls (3.25,1) and (4.25,2) .. (4.5,0);

\draw[thick,postaction={decorate}] (3,0) .. controls (3.25,1.5) and (3.75,1.25) .. (4,1.25);

\draw[thick] (4,1.25) .. controls (4.5,1.25) and (4.75,2.5) .. (5.25,2.5);

\draw[thick,postaction={decorate}] (5.25,2.5) .. controls (5.5,2.5) and (5.75,2) .. (6,0);

 

\node at (8,4) {$e$};


\draw[thick,postaction={decorate}] (7.5,0) .. controls (7,0.75) and (2,0.5) .. (1,0.5);

\draw[thick,postaction={decorate}] (1,3.5) .. controls (2,3.5) and (7,3.25) .. (7.5,4);

\draw[thick] (0,3.5) -- (1,3.5);

\draw[thick] (0,0.5) -- (1,0.5);

\draw[thick] (0,0.5) .. controls (-2,0.75) and (-2,3.25) .. (0,3.5);

 

  
\end{scope}


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\end{tikzpicture}
    \caption{ Swiping an edge $e$ across a region of the plane, using the moves $\I$ - $\mathsf{IVb}$ in Figure~\ref{fig8_014}. }
    \label{fig8_019}
\end{figure}

==> fig8_020.tex <==
\begin{figure}
    \centering
\begin{tikzpicture}[scale=0.6,decoration={
    markings,
    mark=at position 0.6 with {\arrow{>}}}]

%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{scope}[shift={(0,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\draw[thick,dashed] (0,4) -- (8,4);

\draw[thick,dashed] (0,0) -- (8,0);

\node at (0.5,-0.5) {$P_0$};

\node at (2.5,-0.5) {$P_0$}; 

\node at (4.5,-0.5) {$P_1 \oplus P_2$};

\node at (6.65,-0.5) {$P_2$};

\node at (2.5,4.5) {$P_1$};

\draw[thick,postaction={decorate}] (0.5,0) .. controls (0.65,2.5) and (2.35,2.5) .. (2.5,0);

\draw[thick,postaction={decorate}] (4.5,0) -- (4.5,2);

\draw[thick,postaction={decorate}] (4.5,2) .. controls (4.25,2.5) and (2.5,3) .. (2.5,4); 

\draw[thick,postaction={decorate}] (4.5,2) .. controls (4.6,3.5) and (6.4,3.5) .. (6.5,2);

\draw[thick,postaction={decorate}] (6.5,02) -- (6.5,0);

\node at (0.15,0.45) {$+$};

\node at (2.85,0.45) {$-$};

\node at (4.9,0.45) {$+$};

\node at (6.9,0.45) {$-$};

\node at (2.2,3.55) {$+$};

\end{scope}

%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{scope}[shift={(14,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\node at (1.5,2.425) {$[P_0]-[P_0]+[P_1 \oplus P_2]-[P_2] = [P_1]$};
\node at (2,1.575) {in $K_0(R)$};

\end{scope}

\end{tikzpicture}
    \caption{A cobordism between $R$-decorated $0$-foams. Top and bottom $0$-foams define the same element of $K_0(R)$.}
    \label{fig8_020}
\end{figure}

==> fig8_021.tex <==
\begin{figure}
    \centering
\begin{tikzpicture}[scale=0.6,decoration={
    markings,
    mark=at position 0.6 with {\arrow{>}}}]

\begin{scope}[shift={(0,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);
%\draw[thin,green] (4,0) grid (8,4);
%\draw[thin,yellow] (8,0) grid (12,4);

\draw[thick,postaction={decorate}] (0,0) .. controls (0.25,-0.75) and (2.75,-0.75) .. (3,0);

\draw[thick,dashed] (0,0) .. controls (0.25,0.75) and (2.75,0.75) .. (3,0);

\node at (1,-1) {$f$};

\draw[thick,postaction={decorate}] (9,0) .. controls (8.75,-0.75) and (6.25,-0.75) .. (6,0);

\draw[thick,dashed] (9,0) .. controls (8.75,0.75) and (6.25,0.75) .. (6,0);

\node at (8.4,-1) {$f^{-1}$};

\draw[thick] (3,0) .. controls (3.25,1.5) and (5.75,1.5) .. (6,0);

\draw[thick] (0,0) .. controls (0.25,5) and (8.75,5) .. (9,0);

\node at (0,1.75) {$P$};

\node at (9,1.75) {$P$};

\draw[thick,shade,gray!40] (4.5,1.15) .. controls (3.5,1.4) and (3.5,3.5) .. (4.5,3.75) .. controls (5.5,3.5) and (5.5,1.4) .. (4.5,1.15); 

\draw[thick] (4.5,1.15) .. controls (3.5,1.4) and (3.5,3.5) .. (4.5,3.75);

\draw[thick,dashed] (4.5,1.15) .. controls (5.5,1.4) and (5.5,3.5) .. (4.5,3.75);

\draw[thick,fill, white] (4.5,1.9) .. controls (4.25,2.15) and (4.25,2.75) .. (4.5,3) .. controls (4.75,2.75) and (4.75,2.15) .. (4.5,1.9);

\draw[thick] (4.5,1.9) .. controls (4.25,2.15) and (4.25,2.75) .. (4.5,3);

\draw[thick,dashed] (4.5,1.9) .. controls (4.75,2.15) and (4.75,2.75) .. (4.5,3);

\node at (5.6,5) {$P^2$};

\node at (8,5) {$C$};

\node at (10,5.35) {boundary};

\node at (10,4.6) {circle};

\draw[thick,<-] (4.5,3.25) .. controls (4.75,3.25) and (5.25,3.25) .. (5.5,4.5);

\draw[thick,<-] (4.75,2.5) .. controls (5,2.5) and (7.75,2.5) .. (8,4.5);


\end{scope}

\end{tikzpicture}
    \caption{Showing that the union of a clockwise circle with monodromy $f^{-1}$ and a counterclockwise circle with monodromy $f$ is null-cobordant.}
    \label{fig8_021}
\end{figure}

==> fig8_022.tex <==
\begin{figure}
    \centering
\begin{tikzpicture}[scale=0.6,decoration={
    markings,
    mark=at position 0.5 with {\arrow{>}}}]

%%%%%%%%%%%%%%%%%%%%%%%

\begin{scope}[shift={(0,0)}]
%\draw[thin,yellow] (0,0) grid (6,4);

\draw[thick,dashed] (6,0) -- (0,0);

\draw[thick,dashed] (0,0) -- (4.5,3);

\draw[thick,postaction={decorate}] (6,0) -- (4.5,3);

\node at (5.75,1.5) {$I$};

\draw[thick,->] (0.5,1.5) -- (1,-1);

\draw[thick] (1,2) -- (2,0.5);

\draw[thick] (2.5,2.5) -- (2,0.5);

\draw[thick,->] (2,0.5) -- (2.5,-1);

\draw[thick,->] (3.5,-1) -- (3.5,3);

\draw[thick,postaction={decorate}] (4.5,-1) -- (4.5,0.5);

\draw[thick,->] (4.5,0.5) -- (5.5,-1);

\node at (4.25,1.25) {$T$};


\draw[thick,fill,white] (0.15,0) arc (0:360:1.5mm);

\draw[thick] (0.15,0) arc (0:360:1.5mm);

\node at (-0.4,-0.4) {$P_0$};

\draw[thick,fill] (6.15,0) arc (0:360:1.5mm);

\draw[thick,fill] (4.65,3) arc (0:360:1.5mm); 

\draw[thick,->] (4.25,2) -- (6,3.75);

\draw[thick,postaction={decorate}] (6.5,2.75) -- (4.25,2);

\draw[thick,->] (5.25,0.75) -- (6,-1);

\draw[thick,postaction={decorate}] (7,0.75) -- (5.25,0.75);
 
\end{scope}

%%%%%%%%%%%%%%%%%%%%%%%

\begin{scope}[shift={(12,0)}]
%\draw[thin,yellow] (0,0) grid (6,4);
 
\draw[thick,postaction={decorate}] (6,0) -- (-1.6,-0.4);

\draw[thick,postaction={decorate}] (-1.6,-0.4) -- (4.5,3);

\draw[thick,dashed] (6,0) -- (4.5,3);

\node at (5.75,1.5) {$I$};


\draw[thick,postaction={decorate}] (1.5,2) -- (3.25,-1);


\draw[thick,postaction={decorate}] (1.75,2.5) -- (3,1.5);

\draw[thick,postaction={decorate}] (3.25,3.25) -- (3,1.5);

\draw[thick,->] (3,1.5) -- (3.65,-1);


\draw[thick,postaction={decorate}] (3.95,-1) -- (3.95,3.5);

\draw[thick,postaction={decorate}] (4.5,-1) -- (4.5,0.5);

\draw[thick,->] (4.5,0.5) -- (5.5,-1);

\node at (4.65,1.15) {$T'$};



\draw[thick] (0.15,0) arc (0:360:1.5mm);

\node at (0.75,0.25) {$P_0$};


\draw[thick,->] (4.25,2) -- (6,3.75);

\draw[thick,postaction={decorate}] (6.5,2.75) -- (4.25,2);

\draw[thick,->] (5.25,0.75) -- (6,-1);

\draw[thick,postaction={decorate}] (7,0.75) -- (5.25,0.75);


\draw[thick,fill] (6.15,0) arc (0:360:1.5mm);

\draw[thick,fill] (4.65,3) arc (0:360:1.5mm);
 

\end{scope}

%%%%%%%%%%%%%%%%%%%%%%%



\end{tikzpicture}
    \caption{Converting an anticlockwise edge $I$ into a pair of clockwise edges via the swipe move of Figure~\ref{fig8_019}.}
    \label{fig8_022}
\end{figure}

==> fig8_023.tex <==
\begin{figure}
    \centering
\begin{tikzpicture}[scale=0.6,decoration={
    markings,
    mark=at position 0.6 with {\arrow{>}}}]

%%%%%%%%%%%%%%%%%%%%%%%%

\begin{scope}[shift={(0,0)}]
%\draw[thin,yellow] (0,0) grid (5,4);

\draw[thick] (0,1) rectangle (5,3);

\draw[thick] (0.5,0) -- (0.5,1);

\draw[thick] (1.5,0) -- (1.5,1);

\node at (3,0.5) {$\cdots$};

\draw[thick] (4.5,0) -- (4.5,1);


\node at (2.5,2.0) {$T$};

\node at (0.5,-0.5) {$P_1$};

\node at (1.5,-0.5) {$P_2$};

\node at (3,-0.5) {$\cdots$};

\node at (4.5,-0.5) {$P_n$};


\draw[thick,->] (0.5,3) -- (0.5,4);

\draw[thick,->] (1.5,3) -- (1.5,4);

\node at (3,3.5) {$\cdots$};

\draw[thick,->] (4.5,3) -- (4.5,4);

\draw[thick,<->] (7,2) -- (8.5,2);


\end{scope}

%%%%%%%%%%%%%%%%%%%%%%%%

\begin{scope}[shift={(10.5,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\draw[thick] (0,1) rectangle (5,3);

\draw[thick] (0.5,0) -- (0.5,1);

\draw[thick] (1.5,0) -- (1.5,1);

\node at (3,0.5) {$\cdots$};

\draw[thick] (4.5,1) .. controls (4.5,0.25) and (5.25,0.75) .. (5.5,0);

\draw[thick,postaction={decorate}] (4.5,0) .. controls (4.75,0.75) and (5.75,0) .. (5.5,4);

\node at (5.5,-0.5) {$P_n$};

\node at (2.5,2.0) {$T$};

\node at (0.5,-0.5) {$P_1$};

\node at (1.5,-0.5) {$P_2$};

\node at (3,-0.5) {$\cdots$};

\node at (4.5,-0.5) {$P_n$};


\draw[thick,->] (0.5,3) -- (0.5,4);

\draw[thick,->] (1.5,3) -- (1.5,4);

\node at (3,3.5) {$\cdots$};

\draw[thick,->] (4.5,3) -- (4.5,4);

\end{scope}

%%%%%%%%%%%%%%%%%%%%%%%%

\end{tikzpicture}
    \caption{The Markov move between $\widehat{T}\leftrightarrow \widehat{Ts_n}$ adds a crossing and scales the invariant by $\tau(P_n)$.}
    \label{fig8_023}
\end{figure}
